Superrevivals of Rydberg Wave Packets

The revival structure and evolution of Rydberg wave packets are studied on a time scale much greater than the revival time $t_{\rm rev}$. We find a new level of revival structure and periodic motion different from that of the known fractional revivals. The new sequence of revivals culminates with the formation of a wave packet that more closely resembles the initial packet than does the full revival at time $t_{\rm rev}$. We refer to such a revival as a superrevival. We also show that an initial radial wave packet may be described as a type of squeezed state known as a radial squeezed state. Our results apply not only for hydrogenic wave packets, but for wave packets in alkali-metal atoms as well in the context of quantum defect theory.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$1$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){$0.5$}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){$1$}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){$1.5$}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){$2$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){$2.5$}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){$3$}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){$3.5$}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$4$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\vert A(t) \vert^2$}}
\put(828,23){\makebox(0,0){$t \quad (nsec)$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,877){\usebox{\plotpoint}}
\put(219.67,426){\rule{0.400pt}{48.180pt}}
\multiput(219.17,526.00)(1.000,-100.000){2}{\rule{0.400pt}{24.090pt}}
\put(220.0,626.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(220.67,113){\rule{0.400pt}{0.482pt}}
\multiput(220.17,114.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(221.0,115.0){\rule[-0.200pt]{0.400pt}{74.920pt}}
\put(222,113){\usebox{\plotpoint}}
\put(222,113){\usebox{\plotpoint}}
\put(222,113){\usebox{\plotpoint}}
\put(222,113){\usebox{\plotpoint}}
\put(222,113){\usebox{\plotpoint}}
\put(222.67,113){\rule{0.400pt}{0.482pt}}
\multiput(222.17,113.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(222.0,113.0){\usebox{\plotpoint}}
\put(223.67,344){\rule{0.400pt}{29.390pt}}
\multiput(223.17,344.00)(1.000,61.000){2}{\rule{0.400pt}{14.695pt}}
\put(224.0,115.0){\rule[-0.200pt]{0.400pt}{55.166pt}}
\put(225.0,466.0){\rule[-0.200pt]{0.400pt}{52.757pt}}
\put(224.67,456){\rule{0.400pt}{25.295pt}}
\multiput(224.17,508.50)(1.000,-52.500){2}{\rule{0.400pt}{12.647pt}}
\put(225.0,561.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(225.67,126){\rule{0.400pt}{3.132pt}}
\multiput(225.17,132.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(226.0,139.0){\rule[-0.200pt]{0.400pt}{76.365pt}}
\put(227,112.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(228,114){\usebox{\plotpoint}}
\put(227.67,126){\rule{0.400pt}{2.891pt}}
\multiput(227.17,126.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(228.0,114.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(228.67,315){\rule{0.400pt}{12.768pt}}
\multiput(228.17,315.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(229.0,138.0){\rule[-0.200pt]{0.400pt}{42.639pt}}
\put(230.0,368.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(229.67,452){\rule{0.400pt}{6.504pt}}
\multiput(229.17,465.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(230.0,479.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(230.67,206){\rule{0.400pt}{6.504pt}}
\multiput(230.17,219.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(231.0,233.0){\rule[-0.200pt]{0.400pt}{52.757pt}}
\put(232.0,121.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(231.67,125){\rule{0.400pt}{2.891pt}}
\multiput(231.17,125.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(232.0,121.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(233.0,137.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(233.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(232.67,165){\rule{0.400pt}{6.023pt}}
\multiput(232.17,165.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(233.0,131.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(233.67,309){\rule{0.400pt}{6.263pt}}
\multiput(233.17,309.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(234.0,190.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(234.67,378){\rule{0.400pt}{2.891pt}}
\multiput(234.17,384.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(235.0,335.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(235.67,295){\rule{0.400pt}{1.204pt}}
\multiput(235.17,295.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(236.0,295.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(237.0,139.0){\rule[-0.200pt]{0.400pt}{38.785pt}}
\put(236.67,145){\rule{0.400pt}{9.154pt}}
\multiput(236.17,145.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(237.0,139.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(238.0,183.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(237.67,141){\rule{0.400pt}{5.300pt}}
\multiput(237.17,141.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(238.0,141.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(239.0,163.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(238.67,265){\rule{0.400pt}{0.723pt}}
\multiput(238.17,265.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(239.0,265.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(240.0,268.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(239.67,295){\rule{0.400pt}{6.263pt}}
\multiput(239.17,308.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(240.0,321.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(241.0,278.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(240.67,323){\rule{0.400pt}{6.745pt}}
\multiput(240.17,337.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(241.0,278.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(242.0,149.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(241.67,192){\rule{0.400pt}{15.177pt}}
\multiput(241.17,192.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(242.0,149.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(243.0,255.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(242.67,152){\rule{0.400pt}{12.768pt}}
\multiput(242.17,178.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(243.0,205.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(244.0,135.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(243.67,316){\rule{0.400pt}{5.541pt}}
\multiput(243.17,316.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(244.0,135.0){\rule[-0.200pt]{0.400pt}{43.603pt}}
\put(244.67,215){\rule{0.400pt}{2.650pt}}
\multiput(244.17,215.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(245.0,215.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(246.0,226.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(245.67,315){\rule{0.400pt}{10.600pt}}
\multiput(245.17,337.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(246.0,359.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(247.0,141.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(246.67,183){\rule{0.400pt}{16.381pt}}
\multiput(246.17,183.00)(1.000,34.000){2}{\rule{0.400pt}{8.191pt}}
\put(247.0,141.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(248.0,251.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(247.67,206){\rule{0.400pt}{13.731pt}}
\multiput(247.17,234.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(248.0,263.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(249.0,143.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(248.67,281){\rule{0.400pt}{5.782pt}}
\multiput(248.17,281.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(249.0,143.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(250.0,246.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(249.67,247){\rule{0.400pt}{2.168pt}}
\multiput(249.17,247.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(250.0,246.0){\usebox{\plotpoint}}
\put(250.67,314){\rule{0.400pt}{7.709pt}}
\multiput(250.17,330.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(251.0,256.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(252.0,148.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(251.67,173){\rule{0.400pt}{9.636pt}}
\multiput(251.17,173.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(252.0,148.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(253.0,213.0){\rule[-0.200pt]{0.400pt}{44.566pt}}
\put(252.67,344){\rule{0.400pt}{12.286pt}}
\multiput(252.17,369.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(253.0,395.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(254.0,127.0){\rule[-0.200pt]{0.400pt}{52.275pt}}
\put(253.67,145){\rule{0.400pt}{5.782pt}}
\multiput(253.17,145.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(254.0,127.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(254.67,373){\rule{0.400pt}{8.191pt}}
\multiput(254.17,373.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(255.0,169.0){\rule[-0.200pt]{0.400pt}{49.144pt}}
\put(255.67,184){\rule{0.400pt}{5.541pt}}
\multiput(255.17,195.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(256.0,207.0){\rule[-0.200pt]{0.400pt}{48.180pt}}
\put(257.0,140.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(256.67,179){\rule{0.400pt}{16.863pt}}
\multiput(256.17,179.00)(1.000,35.000){2}{\rule{0.400pt}{8.431pt}}
\put(257.0,140.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(258.0,249.0){\rule[-0.200pt]{0.400pt}{47.216pt}}
\put(257.67,304){\rule{0.400pt}{16.863pt}}
\multiput(257.17,339.00)(1.000,-35.000){2}{\rule{0.400pt}{8.431pt}}
\put(258.0,374.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(258.67,114){\rule{0.400pt}{1.445pt}}
\multiput(258.17,117.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(259.0,120.0){\rule[-0.200pt]{0.400pt}{44.326pt}}
\put(259.67,374){\rule{0.400pt}{17.104pt}}
\multiput(259.17,374.00)(1.000,35.500){2}{\rule{0.400pt}{8.552pt}}
\put(260.0,114.0){\rule[-0.200pt]{0.400pt}{62.634pt}}
\put(261.0,445.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(260.67,176){\rule{0.400pt}{12.286pt}}
\multiput(260.17,201.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(261.0,227.0){\rule[-0.200pt]{0.400pt}{56.852pt}}
\put(262.0,114.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(261.67,139){\rule{0.400pt}{12.286pt}}
\multiput(261.17,139.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(262.0,114.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(263.0,190.0){\rule[-0.200pt]{0.400pt}{64.802pt}}
\put(262.67,346){\rule{0.400pt}{17.827pt}}
\multiput(262.17,383.00)(1.000,-37.000){2}{\rule{0.400pt}{8.913pt}}
\put(263.0,420.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(263.67,153){\rule{0.400pt}{3.373pt}}
\multiput(263.17,160.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(264.0,167.0){\rule[-0.200pt]{0.400pt}{43.121pt}}
\put(265.0,144.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(264.67,300){\rule{0.400pt}{15.899pt}}
\multiput(264.17,300.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(265.0,144.0){\rule[-0.200pt]{0.400pt}{37.580pt}}
\put(266.0,366.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(265.67,166){\rule{0.400pt}{17.827pt}}
\multiput(265.17,203.00)(1.000,-37.000){2}{\rule{0.400pt}{8.913pt}}
\put(266.0,240.0){\rule[-0.200pt]{0.400pt}{46.975pt}}
\put(267.0,125.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(266.67,178){\rule{0.400pt}{7.468pt}}
\multiput(266.17,178.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(267.0,125.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(267.67,306){\rule{0.400pt}{1.686pt}}
\multiput(267.17,309.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(268.0,209.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(269.0,306.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(268.67,218){\rule{0.400pt}{14.695pt}}
\multiput(268.17,248.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(269.0,279.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(270.0,144.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(269.67,217){\rule{0.400pt}{13.009pt}}
\multiput(269.17,217.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(270.0,144.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(271.0,271.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(270.67,208){\rule{0.400pt}{18.549pt}}
\multiput(270.17,246.50)(1.000,-38.500){2}{\rule{0.400pt}{9.275pt}}
\put(271.0,285.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(272.0,148.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(271.67,286){\rule{0.400pt}{0.482pt}}
\multiput(271.17,287.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(272.0,148.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(273.0,204.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(272.67,226){\rule{0.400pt}{9.154pt}}
\multiput(272.17,226.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(273.0,204.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(273.67,354){\rule{0.400pt}{5.782pt}}
\multiput(273.17,366.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(274.0,264.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(275.0,145.0){\rule[-0.200pt]{0.400pt}{50.348pt}}
\put(274.67,156){\rule{0.400pt}{12.045pt}}
\multiput(274.17,156.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(275.0,145.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(276.0,206.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(275.67,179){\rule{0.400pt}{15.418pt}}
\multiput(275.17,211.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(276.0,243.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(277.0,141.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(276.67,279){\rule{0.400pt}{2.650pt}}
\multiput(276.17,279.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(277.0,141.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(277.67,247){\rule{0.400pt}{0.964pt}}
\multiput(277.17,249.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(278.0,251.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(278.67,382){\rule{0.400pt}{2.409pt}}
\multiput(278.17,382.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(279.0,247.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(279.67,148){\rule{0.400pt}{5.300pt}}
\multiput(279.17,148.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(280.0,148.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(281.0,170.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(280.67,155){\rule{0.400pt}{3.854pt}}
\multiput(280.17,163.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(281.0,171.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(281.67,213){\rule{0.400pt}{3.614pt}}
\multiput(281.17,213.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(282.0,155.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(282.67,335){\rule{0.400pt}{2.891pt}}
\multiput(282.17,335.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(283.0,228.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(284,347){\usebox{\plotpoint}}
\put(284.0,321.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(283.67,335){\rule{0.400pt}{7.468pt}}
\multiput(283.17,335.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(284.0,321.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(285.0,366.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(284.67,124){\rule{0.400pt}{9.636pt}}
\multiput(284.17,144.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(285.0,164.0){\rule[-0.200pt]{0.400pt}{55.407pt}}
\put(286,124){\usebox{\plotpoint}}
\put(286.0,124.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(286,153.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,155.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(286.67,211){\rule{0.400pt}{3.373pt}}
\multiput(286.17,211.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(287.0,154.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(287.67,344){\rule{0.400pt}{11.322pt}}
\multiput(287.17,344.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(288.0,225.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(289.0,391.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(288.67,335){\rule{0.400pt}{18.067pt}}
\multiput(288.17,372.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(289.0,410.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(289.67,142){\rule{0.400pt}{7.468pt}}
\multiput(289.17,157.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(290.0,173.0){\rule[-0.200pt]{0.400pt}{39.026pt}}
\put(291.0,114.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(290.67,127){\rule{0.400pt}{0.964pt}}
\multiput(290.17,127.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(291.0,114.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(291.67,167){\rule{0.400pt}{4.818pt}}
\multiput(291.17,167.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(292.0,131.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(292.67,372){\rule{0.400pt}{26.258pt}}
\multiput(292.17,372.00)(1.000,54.500){2}{\rule{0.400pt}{13.129pt}}
\put(293.0,187.0){\rule[-0.200pt]{0.400pt}{44.566pt}}
\put(294.0,481.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(293.67,364){\rule{0.400pt}{24.813pt}}
\multiput(293.17,415.50)(1.000,-51.500){2}{\rule{0.400pt}{12.406pt}}
\put(294.0,467.0){\rule[-0.200pt]{0.400pt}{38.303pt}}
\put(294.67,121){\rule{0.400pt}{0.964pt}}
\multiput(294.17,123.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(295.0,125.0){\rule[-0.200pt]{0.400pt}{57.575pt}}
\put(296.0,115.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(295.67,116){\rule{0.400pt}{0.723pt}}
\multiput(295.17,116.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(296.0,115.0){\usebox{\plotpoint}}
\put(297.0,119.0){\usebox{\plotpoint}}
\put(297.0,119.0){\usebox{\plotpoint}}
\put(296.67,148){\rule{0.400pt}{0.482pt}}
\multiput(296.17,149.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(297.0,119.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(298.0,137.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(297.67,359){\rule{0.400pt}{39.749pt}}
\multiput(297.17,359.00)(1.000,82.500){2}{\rule{0.400pt}{19.874pt}}
\put(298.0,137.0){\rule[-0.200pt]{0.400pt}{53.480pt}}
\put(299.0,524.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(298.67,390){\rule{0.400pt}{29.149pt}}
\multiput(298.17,450.50)(1.000,-60.500){2}{\rule{0.400pt}{14.574pt}}
\put(299.0,511.0){\rule[-0.200pt]{0.400pt}{51.793pt}}
\put(299.67,121){\rule{0.400pt}{2.409pt}}
\multiput(299.17,126.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(300.0,131.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(301.0,113.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(300.67,114){\rule{0.400pt}{0.482pt}}
\multiput(300.17,114.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(301.0,113.0){\usebox{\plotpoint}}
\put(302.0,116.0){\usebox{\plotpoint}}
\put(302.0,114.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(301.67,136){\rule{0.400pt}{0.964pt}}
\multiput(301.17,136.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(302.0,114.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(303.0,117.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(302.67,379){\rule{0.400pt}{39.989pt}}
\multiput(302.17,379.00)(1.000,83.000){2}{\rule{0.400pt}{19.995pt}}
\put(303.0,117.0){\rule[-0.200pt]{0.400pt}{63.116pt}}
\put(304.0,545.0){\rule[-0.200pt]{0.400pt}{45.048pt}}
\put(303.67,398){\rule{0.400pt}{24.572pt}}
\multiput(303.17,449.00)(1.000,-51.000){2}{\rule{0.400pt}{12.286pt}}
\put(304.0,500.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(304.67,124){\rule{0.400pt}{4.336pt}}
\multiput(304.17,133.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(305.0,142.0){\rule[-0.200pt]{0.400pt}{61.670pt}}
\put(306.0,119.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(306.0,119.0){\usebox{\plotpoint}}
\put(306.0,117.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(306.0,117.0){\usebox{\plotpoint}}
\put(306.67,132){\rule{0.400pt}{2.891pt}}
\multiput(306.17,132.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(307.0,117.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(307.67,229){\rule{0.400pt}{18.067pt}}
\multiput(307.17,229.00)(1.000,37.500){2}{\rule{0.400pt}{9.034pt}}
\put(308.0,144.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(309.0,304.0){\rule[-0.200pt]{0.400pt}{81.424pt}}
\put(308.67,573){\rule{0.400pt}{15.658pt}}
\multiput(308.17,605.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(309.0,638.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(309.67,171){\rule{0.400pt}{3.373pt}}
\multiput(309.17,178.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(310.0,185.0){\rule[-0.200pt]{0.400pt}{93.469pt}}
\put(311.0,115.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(310.67,118){\rule{0.400pt}{1.445pt}}
\multiput(310.17,118.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(311.0,115.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(311.67,160){\rule{0.400pt}{2.168pt}}
\multiput(311.17,160.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(312.0,124.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(312.67,225){\rule{0.400pt}{4.818pt}}
\multiput(312.17,225.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(313.0,169.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(313.67,494){\rule{0.400pt}{0.482pt}}
\multiput(313.17,494.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(314.0,245.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(314.67,313){\rule{0.400pt}{11.563pt}}
\multiput(314.17,337.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(315.0,361.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(316.0,113.0){\rule[-0.200pt]{0.400pt}{48.180pt}}
\put(315.67,124){\rule{0.400pt}{4.818pt}}
\multiput(315.17,124.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(316.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(317.0,144.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(317.0,158.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(316.67,159){\rule{0.400pt}{1.204pt}}
\multiput(316.17,159.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(317.0,158.0){\usebox{\plotpoint}}
\put(317.67,256){\rule{0.400pt}{6.986pt}}
\multiput(317.17,256.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(318.0,164.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(319.0,285.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(318.67,301){\rule{0.400pt}{0.482pt}}
\multiput(318.17,301.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(319.0,301.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(319.67,400){\rule{0.400pt}{15.658pt}}
\multiput(319.17,432.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(320.0,303.0){\rule[-0.200pt]{0.400pt}{39.026pt}}
\put(321.0,140.0){\rule[-0.200pt]{0.400pt}{62.634pt}}
\put(320.67,151){\rule{0.400pt}{8.672pt}}
\multiput(320.17,151.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(321.0,140.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(322.0,187.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(321.67,157){\rule{0.400pt}{0.482pt}}
\multiput(321.17,157.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(322.0,157.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(322.67,254){\rule{0.400pt}{1.204pt}}
\multiput(322.17,254.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(323.0,159.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(323.67,230){\rule{0.400pt}{4.095pt}}
\multiput(323.17,230.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(324.0,230.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(325.0,247.0){\rule[-0.200pt]{0.400pt}{45.771pt}}
\put(324.67,381){\rule{0.400pt}{12.286pt}}
\multiput(324.17,406.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(325.0,432.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(326.0,173.0){\rule[-0.200pt]{0.400pt}{50.107pt}}
\put(325.67,194){\rule{0.400pt}{9.395pt}}
\multiput(325.17,194.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(326.0,173.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(327.0,233.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(326.67,169){\rule{0.400pt}{9.636pt}}
\multiput(326.17,189.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(327.0,209.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(328.0,163.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(328.0,163.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(327.67,218){\rule{0.400pt}{3.854pt}}
\multiput(327.17,226.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(328.0,234.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(329.0,188.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(328.67,215){\rule{0.400pt}{10.118pt}}
\multiput(328.17,215.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(329.0,188.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(330.0,257.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(329.67,320){\rule{0.400pt}{9.154pt}}
\multiput(329.17,339.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(330.0,358.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(330.67,156){\rule{0.400pt}{7.950pt}}
\multiput(330.17,156.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(331.0,156.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(332.0,189.0){\rule[-0.200pt]{0.400pt}{57.093pt}}
\put(331.67,295){\rule{0.400pt}{21.199pt}}
\multiput(331.17,339.00)(1.000,-44.000){2}{\rule{0.400pt}{10.600pt}}
\put(332.0,383.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(333.0,129.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(332.67,168){\rule{0.400pt}{2.409pt}}
\multiput(332.17,168.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(333.0,129.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(333.67,291){\rule{0.400pt}{2.650pt}}
\multiput(333.17,291.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(334.0,178.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(335.0,302.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(334.67,275){\rule{0.400pt}{7.709pt}}
\multiput(334.17,291.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(335.0,307.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(335.67,135){\rule{0.400pt}{5.782pt}}
\multiput(335.17,135.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(336.0,135.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(337.0,159.0){\rule[-0.200pt]{0.400pt}{71.065pt}}
\put(336.67,385){\rule{0.400pt}{15.658pt}}
\multiput(336.17,417.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(337.0,450.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(337.67,115){\rule{0.400pt}{0.723pt}}
\multiput(337.17,116.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(338.0,118.0){\rule[-0.200pt]{0.400pt}{64.320pt}}
\put(338.67,357){\rule{0.400pt}{3.132pt}}
\multiput(338.17,357.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(339.0,115.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(339.67,250){\rule{0.400pt}{4.336pt}}
\multiput(339.17,259.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(340.0,268.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(341.0,123.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(340.67,150){\rule{0.400pt}{15.658pt}}
\multiput(340.17,150.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(341.0,123.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(342.0,215.0){\rule[-0.200pt]{0.400pt}{43.603pt}}
\put(341.67,306){\rule{0.400pt}{9.395pt}}
\multiput(341.17,325.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(342.0,345.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(342.67,135){\rule{0.400pt}{7.468pt}}
\multiput(342.17,150.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(343.0,166.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(344.0,124.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(343.67,269){\rule{0.400pt}{19.995pt}}
\multiput(343.17,269.00)(1.000,41.500){2}{\rule{0.400pt}{9.997pt}}
\put(344.0,124.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(345.0,352.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(344.67,213){\rule{0.400pt}{18.308pt}}
\multiput(344.17,251.00)(1.000,-38.000){2}{\rule{0.400pt}{9.154pt}}
\put(345.0,289.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(346.0,115.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(345.67,144){\rule{0.400pt}{12.527pt}}
\multiput(345.17,144.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(346.0,115.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(347.0,196.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(347.0,313.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(347.0,313.0){\usebox{\plotpoint}}
\put(348.0,313.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(347.67,222){\rule{0.400pt}{9.636pt}}
\multiput(347.17,242.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(348.0,262.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(349.0,138.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(348.67,223){\rule{0.400pt}{22.163pt}}
\multiput(348.17,223.00)(1.000,46.000){2}{\rule{0.400pt}{11.081pt}}
\put(349.0,138.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(350.0,315.0){\rule[-0.200pt]{0.400pt}{38.303pt}}
\put(349.67,170){\rule{0.400pt}{21.681pt}}
\multiput(349.17,215.00)(1.000,-45.000){2}{\rule{0.400pt}{10.840pt}}
\put(350.0,260.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(351.0,132.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(350.67,167){\rule{0.400pt}{1.445pt}}
\multiput(350.17,167.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(351.0,132.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(351.67,274){\rule{0.400pt}{8.191pt}}
\multiput(351.17,274.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(352.0,173.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(353.0,308.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(352.67,302){\rule{0.400pt}{6.986pt}}
\multiput(352.17,316.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(353.0,331.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(354.0,179.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(353.67,182){\rule{0.400pt}{10.118pt}}
\multiput(353.17,182.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(354.0,179.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(355.0,224.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(354.67,206){\rule{0.400pt}{13.250pt}}
\multiput(354.17,233.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(355.0,261.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(356.0,177.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(355.67,210){\rule{0.400pt}{0.723pt}}
\multiput(355.17,211.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(356.0,177.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(357.0,188.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(356.67,217){\rule{0.400pt}{7.468pt}}
\multiput(356.17,217.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(357.0,188.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(357.67,455){\rule{0.400pt}{4.095pt}}
\multiput(357.17,463.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(358.0,248.0){\rule[-0.200pt]{0.400pt}{53.962pt}}
\put(358.67,170){\rule{0.400pt}{3.614pt}}
\multiput(358.17,170.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(359.0,170.0){\rule[-0.200pt]{0.400pt}{68.656pt}}
\put(360.0,185.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(359.67,195){\rule{0.400pt}{3.614pt}}
\multiput(359.17,202.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(360.0,210.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(361.0,184.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(360.67,219){\rule{0.400pt}{2.409pt}}
\multiput(360.17,219.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(361.0,184.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(362.0,229.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(361.67,216){\rule{0.400pt}{1.445pt}}
\multiput(361.17,219.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(362.0,222.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(362.67,506){\rule{0.400pt}{9.395pt}}
\multiput(362.17,506.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(363.0,216.0){\rule[-0.200pt]{0.400pt}{69.861pt}}
\put(363.67,122){\rule{0.400pt}{2.650pt}}
\multiput(363.17,127.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(364.0,133.0){\rule[-0.200pt]{0.400pt}{99.251pt}}
\put(365.0,122.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(365.0,163.0){\usebox{\plotpoint}}
\put(365.0,163.0){\usebox{\plotpoint}}
\put(366.0,161.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(365.67,210){\rule{0.400pt}{7.227pt}}
\multiput(365.17,210.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(366.0,161.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(367.0,240.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(367.0,245.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(366.67,309){\rule{0.400pt}{13.972pt}}
\multiput(366.17,309.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(367.0,245.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(368.0,367.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(367.67,427){\rule{0.400pt}{0.482pt}}
\multiput(367.17,428.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368.0,429.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(368.67,142){\rule{0.400pt}{10.840pt}}
\multiput(368.17,164.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(369.0,187.0){\rule[-0.200pt]{0.400pt}{57.816pt}}
\put(370.0,114.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(369.67,152){\rule{0.400pt}{0.964pt}}
\multiput(369.17,152.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(370.0,114.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(371.0,145.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(371,189.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.0,145.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(372.0,166.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(371.67,348){\rule{0.400pt}{29.149pt}}
\multiput(371.17,348.00)(1.000,60.500){2}{\rule{0.400pt}{14.574pt}}
\put(372.0,166.0){\rule[-0.200pt]{0.400pt}{43.844pt}}
\put(373.0,469.0){\rule[-0.200pt]{0.400pt}{33.967pt}}
\put(372.67,323){\rule{0.400pt}{19.031pt}}
\multiput(372.17,362.50)(1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(373.0,402.0){\rule[-0.200pt]{0.400pt}{50.107pt}}
\put(373.67,154){\rule{0.400pt}{6.504pt}}
\multiput(373.17,167.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(374.0,181.0){\rule[-0.200pt]{0.400pt}{34.208pt}}
\put(375.0,118.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(375.0,118.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(375.0,129.0){\usebox{\plotpoint}}
\put(376.0,124.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(375.67,177){\rule{0.400pt}{2.650pt}}
\multiput(375.17,182.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(376.0,124.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(377.0,134.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(376.67,321){\rule{0.400pt}{29.390pt}}
\multiput(376.17,321.00)(1.000,61.000){2}{\rule{0.400pt}{14.695pt}}
\put(377.0,134.0){\rule[-0.200pt]{0.400pt}{45.048pt}}
\put(378.0,443.0){\rule[-0.200pt]{0.400pt}{45.048pt}}
\put(377.67,418){\rule{0.400pt}{21.922pt}}
\multiput(377.17,463.50)(1.000,-45.500){2}{\rule{0.400pt}{10.961pt}}
\put(378.0,509.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(378.67,134){\rule{0.400pt}{2.891pt}}
\multiput(378.17,140.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(379.0,146.0){\rule[-0.200pt]{0.400pt}{65.525pt}}
\put(380.0,126.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(380.0,126.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(379.67,120){\rule{0.400pt}{2.409pt}}
\multiput(379.17,125.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(380.0,130.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(381.0,113.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(380.67,154){\rule{0.400pt}{5.541pt}}
\multiput(380.17,165.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(381.0,113.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(382.0,118.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(381.67,403){\rule{0.400pt}{24.331pt}}
\multiput(381.17,403.00)(1.000,50.500){2}{\rule{0.400pt}{12.165pt}}
\put(382.0,118.0){\rule[-0.200pt]{0.400pt}{68.656pt}}
\put(383.0,504.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(382.67,518){\rule{0.400pt}{12.045pt}}
\multiput(382.17,543.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(383.0,568.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(383.67,133){\rule{0.400pt}{3.854pt}}
\multiput(383.17,141.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(384.0,149.0){\rule[-0.200pt]{0.400pt}{88.892pt}}
\put(385.0,124.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(384.67,134){\rule{0.400pt}{0.723pt}}
\multiput(384.17,135.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(385.0,124.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(386.0,115.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(386,176.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,115.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(387.0,121.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(386.67,225){\rule{0.400pt}{26.258pt}}
\multiput(386.17,225.00)(1.000,54.500){2}{\rule{0.400pt}{13.129pt}}
\put(387.0,121.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(388.0,334.0){\rule[-0.200pt]{0.400pt}{79.738pt}}
\put(387.67,479){\rule{0.400pt}{26.499pt}}
\multiput(387.17,534.00)(1.000,-55.000){2}{\rule{0.400pt}{13.249pt}}
\put(388.0,589.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(388.67,189){\rule{0.400pt}{1.927pt}}
\multiput(388.17,193.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(389.0,197.0){\rule[-0.200pt]{0.400pt}{67.934pt}}
\put(390.0,122.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(389.67,126){\rule{0.400pt}{1.445pt}}
\multiput(389.17,126.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(390.0,122.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(391.0,127.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(390.67,143){\rule{0.400pt}{4.095pt}}
\multiput(390.17,143.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(391.0,127.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(392.0,160.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(392.0,150.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(391.67,156){\rule{0.400pt}{11.322pt}}
\multiput(391.17,156.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(392.0,150.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(393.0,203.0){\rule[-0.200pt]{0.400pt}{89.133pt}}
\put(392.67,517){\rule{0.400pt}{12.527pt}}
\multiput(392.17,543.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(393.0,569.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(393.67,279){\rule{0.400pt}{10.118pt}}
\multiput(393.17,300.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(394.0,321.0){\rule[-0.200pt]{0.400pt}{47.216pt}}
\put(394.67,115){\rule{0.400pt}{1.927pt}}
\multiput(394.17,115.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(395.0,115.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(396.0,123.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(396.0,143.0){\usebox{\plotpoint}}
\put(395.67,145){\rule{0.400pt}{2.409pt}}
\multiput(395.17,145.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(396.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(397.0,155.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(397.0,217.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(397.0,217.0){\usebox{\plotpoint}}
\put(397.67,382){\rule{0.400pt}{4.818pt}}
\multiput(397.17,382.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(398.0,217.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(399.0,402.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(398.67,416){\rule{0.400pt}{21.199pt}}
\multiput(398.17,460.00)(1.000,-44.000){2}{\rule{0.400pt}{10.600pt}}
\put(399.0,504.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(399.67,117){\rule{0.400pt}{2.168pt}}
\multiput(399.17,117.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(400.0,117.0){\rule[-0.200pt]{0.400pt}{72.029pt}}
\put(400.67,179){\rule{0.400pt}{0.964pt}}
\multiput(400.17,179.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(401.0,126.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(401.67,243){\rule{0.400pt}{0.482pt}}
\multiput(401.17,244.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402.0,183.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(403.0,181.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(402.67,210){\rule{0.400pt}{14.695pt}}
\multiput(402.17,210.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(403.0,181.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(404.0,271.0){\rule[-0.200pt]{0.400pt}{69.379pt}}
\put(403.67,443){\rule{0.400pt}{19.272pt}}
\multiput(403.17,483.00)(1.000,-40.000){2}{\rule{0.400pt}{9.636pt}}
\put(404.0,523.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(404.67,141){\rule{0.400pt}{5.782pt}}
\multiput(404.17,141.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(405.0,141.0){\rule[-0.200pt]{0.400pt}{72.752pt}}
\put(406.0,165.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(405.67,211){\rule{0.400pt}{2.409pt}}
\multiput(405.17,216.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(406.0,221.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(406.67,174){\rule{0.400pt}{2.409pt}}
\multiput(406.17,179.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(407.0,184.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(408.0,168.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(407.67,233){\rule{0.400pt}{6.263pt}}
\multiput(407.17,233.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(408.0,168.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(408.67,445){\rule{0.400pt}{1.686pt}}
\multiput(408.17,445.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(409.0,259.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(409.67,165){\rule{0.400pt}{6.023pt}}
\multiput(409.17,165.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(410.0,165.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(411.0,190.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(410.67,203){\rule{0.400pt}{14.695pt}}
\multiput(410.17,233.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(411.0,264.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(412.0,141.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(411.67,147){\rule{0.400pt}{2.409pt}}
\multiput(411.17,147.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(412.0,141.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(412.67,257){\rule{0.400pt}{7.227pt}}
\multiput(412.17,257.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(413.0,157.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(413.67,357){\rule{0.400pt}{0.482pt}}
\multiput(413.17,357.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(414.0,287.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(414.67,149){\rule{0.400pt}{6.504pt}}
\multiput(414.17,149.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(415.0,149.0){\rule[-0.200pt]{0.400pt}{50.589pt}}
\put(416.0,176.0){\rule[-0.200pt]{0.400pt}{65.284pt}}
\put(415.67,279){\rule{0.400pt}{21.199pt}}
\multiput(415.17,323.00)(1.000,-44.000){2}{\rule{0.400pt}{10.600pt}}
\put(416.0,367.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(417.0,122.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(416.67,125){\rule{0.400pt}{3.373pt}}
\multiput(416.17,125.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(417.0,122.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(417.67,259){\rule{0.400pt}{4.336pt}}
\multiput(417.17,259.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(418.0,139.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(419.0,277.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(418.67,329){\rule{0.400pt}{8.672pt}}
\multiput(418.17,347.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(419.0,365.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(420.0,128.0){\rule[-0.200pt]{0.400pt}{48.421pt}}
\put(419.67,152){\rule{0.400pt}{13.490pt}}
\multiput(419.17,152.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(420.0,128.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(421.0,208.0){\rule[-0.200pt]{0.400pt}{45.289pt}}
\put(420.67,344){\rule{0.400pt}{8.913pt}}
\multiput(420.17,362.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(421.0,381.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(421.67,129){\rule{0.400pt}{7.227pt}}
\multiput(421.17,144.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(422.0,159.0){\rule[-0.200pt]{0.400pt}{44.566pt}}
\put(423.0,123.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(422.67,270){\rule{0.400pt}{12.768pt}}
\multiput(422.17,270.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(423.0,123.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(424.0,323.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(423.67,258){\rule{0.400pt}{13.490pt}}
\multiput(423.17,286.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(424.0,314.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(425.0,130.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(424.67,148){\rule{0.400pt}{8.191pt}}
\multiput(424.17,148.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(425.0,130.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(425.67,318){\rule{0.400pt}{5.059pt}}
\multiput(425.17,318.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(426.0,182.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(427.0,339.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(426.67,198){\rule{0.400pt}{11.081pt}}
\multiput(426.17,221.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(427.0,244.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(428.0,133.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(427.67,333){\rule{0.400pt}{22.163pt}}
\multiput(427.17,333.00)(1.000,46.000){2}{\rule{0.400pt}{11.081pt}}
\put(428.0,133.0){\rule[-0.200pt]{0.400pt}{48.180pt}}
\put(429.0,425.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(428.67,162){\rule{0.400pt}{10.359pt}}
\multiput(428.17,183.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(429.0,205.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(430.0,126.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(429.67,144){\rule{0.400pt}{4.336pt}}
\multiput(429.17,144.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(430.0,126.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(430.67,286){\rule{0.400pt}{5.782pt}}
\multiput(430.17,286.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(431.0,162.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(431.67,363){\rule{0.400pt}{1.686pt}}
\multiput(431.17,363.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(432.0,310.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(433.0,165.0){\rule[-0.200pt]{0.400pt}{49.384pt}}
\put(432.67,188){\rule{0.400pt}{17.586pt}}
\multiput(432.17,188.00)(1.000,36.500){2}{\rule{0.400pt}{8.793pt}}
\put(433.0,165.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(434.0,261.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(433.67,189){\rule{0.400pt}{13.490pt}}
\multiput(433.17,217.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(434.0,245.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(435.0,135.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(434.67,137){\rule{0.400pt}{2.409pt}}
\multiput(434.17,137.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(435.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(435.67,241){\rule{0.400pt}{1.927pt}}
\multiput(435.17,241.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(436.0,147.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(436.67,461){\rule{0.400pt}{6.504pt}}
\multiput(436.17,461.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(437.0,249.0){\rule[-0.200pt]{0.400pt}{51.071pt}}
\put(437.67,152){\rule{0.400pt}{2.891pt}}
\multiput(437.17,158.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(438.0,164.0){\rule[-0.200pt]{0.400pt}{78.052pt}}
\put(438.67,251){\rule{0.400pt}{1.927pt}}
\multiput(438.17,255.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(439.0,152.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(440.0,176.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(439.67,185){\rule{0.400pt}{1.445pt}}
\multiput(439.17,185.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(440.0,176.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(441.0,154.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(440.67,163){\rule{0.400pt}{7.468pt}}
\multiput(440.17,163.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(441.0,154.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(441.67,545){\rule{0.400pt}{4.577pt}}
\multiput(441.17,554.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(442.0,194.0){\rule[-0.200pt]{0.400pt}{89.133pt}}
\put(442.67,122){\rule{0.400pt}{4.336pt}}
\multiput(442.17,131.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(443.0,140.0){\rule[-0.200pt]{0.400pt}{97.564pt}}
\put(443.67,198){\rule{0.400pt}{2.650pt}}
\multiput(443.17,203.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(444.0,122.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(445.0,183.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(444.67,231){\rule{0.400pt}{3.132pt}}
\multiput(444.17,231.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(445.0,183.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(446.0,171.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(445.67,185){\rule{0.400pt}{6.745pt}}
\multiput(445.17,185.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(446.0,171.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(446.67,546){\rule{0.400pt}{1.204pt}}
\multiput(446.17,546.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(447.0,213.0){\rule[-0.200pt]{0.400pt}{80.220pt}}
\put(447.67,144){\rule{0.400pt}{10.840pt}}
\multiput(447.17,166.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(448.0,189.0){\rule[-0.200pt]{0.400pt}{87.206pt}}
\put(449.0,118.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(449,141.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,118.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(449.67,222){\rule{0.400pt}{2.168pt}}
\multiput(449.17,226.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(450.0,142.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(451.0,169.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(450.67,333){\rule{0.400pt}{19.272pt}}
\multiput(450.17,333.00)(1.000,40.000){2}{\rule{0.400pt}{9.636pt}}
\put(451.0,169.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(452.0,413.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(451.67,386){\rule{0.400pt}{4.095pt}}
\multiput(451.17,386.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(452.0,386.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(453.0,403.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(452.67,191){\rule{0.400pt}{18.790pt}}
\multiput(452.17,230.00)(1.000,-39.000){2}{\rule{0.400pt}{9.395pt}}
\put(453.0,269.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(454.0,118.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(454.0,118.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(453.67,117){\rule{0.400pt}{0.723pt}}
\multiput(453.17,118.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(454.0,120.0){\usebox{\plotpoint}}
\put(454.67,191){\rule{0.400pt}{3.614pt}}
\multiput(454.17,198.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(455.0,117.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(456.0,130.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(455.67,320){\rule{0.400pt}{24.090pt}}
\multiput(455.17,320.00)(1.000,50.000){2}{\rule{0.400pt}{12.045pt}}
\put(456.0,130.0){\rule[-0.200pt]{0.400pt}{45.771pt}}
\put(457.0,420.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(456.67,388){\rule{0.400pt}{14.936pt}}
\multiput(456.17,419.00)(1.000,-31.000){2}{\rule{0.400pt}{7.468pt}}
\put(457.0,450.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(457.67,176){\rule{0.400pt}{6.745pt}}
\multiput(457.17,190.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(458.0,204.0){\rule[-0.200pt]{0.400pt}{44.326pt}}
\put(458.67,113){\rule{0.400pt}{2.650pt}}
\multiput(458.17,118.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(459.0,124.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(460.0,113.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(459.67,136){\rule{0.400pt}{6.986pt}}
\multiput(459.17,150.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(460.0,165.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(461.0,117.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(460.67,210){\rule{0.400pt}{22.163pt}}
\multiput(460.17,210.00)(1.000,46.000){2}{\rule{0.400pt}{11.081pt}}
\put(461.0,117.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(462.0,302.0){\rule[-0.200pt]{0.400pt}{82.147pt}}
\put(461.67,515){\rule{0.400pt}{21.440pt}}
\multiput(461.17,559.50)(1.000,-44.500){2}{\rule{0.400pt}{10.720pt}}
\put(462.0,604.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(462.67,146){\rule{0.400pt}{0.723pt}}
\multiput(462.17,147.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(463.0,149.0){\rule[-0.200pt]{0.400pt}{88.169pt}}
\put(464.0,146.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(463.67,124){\rule{0.400pt}{7.709pt}}
\multiput(463.17,140.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(464.0,156.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(465.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(464.67,162){\rule{0.400pt}{4.818pt}}
\multiput(464.17,172.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(465.0,113.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(466.0,115.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(465.67,229){\rule{0.400pt}{22.885pt}}
\multiput(465.17,229.00)(1.000,47.500){2}{\rule{0.400pt}{11.443pt}}
\put(466.0,115.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(467.0,324.0){\rule[-0.200pt]{0.400pt}{73.474pt}}
\put(466.67,485){\rule{0.400pt}{23.849pt}}
\multiput(466.17,534.50)(1.000,-49.500){2}{\rule{0.400pt}{11.925pt}}
\put(467.0,584.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(467.67,208){\rule{0.400pt}{3.854pt}}
\multiput(467.17,216.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(468.0,224.0){\rule[-0.200pt]{0.400pt}{62.875pt}}
\put(468.67,133){\rule{0.400pt}{3.614pt}}
\multiput(468.17,140.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(469.0,148.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(470.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(469.67,171){\rule{0.400pt}{4.577pt}}
\multiput(469.17,171.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(470.0,113.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(471.0,121.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(470.67,155){\rule{0.400pt}{21.440pt}}
\multiput(470.17,155.00)(1.000,44.500){2}{\rule{0.400pt}{10.720pt}}
\put(471.0,121.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(472.0,244.0){\rule[-0.200pt]{0.400pt}{70.584pt}}
\put(471.67,413){\rule{0.400pt}{13.731pt}}
\multiput(471.17,441.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(472.0,470.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(473.0,378.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(473.0,378.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(472.67,291){\rule{0.400pt}{14.936pt}}
\multiput(472.17,322.00)(1.000,-31.000){2}{\rule{0.400pt}{7.468pt}}
\put(473.0,353.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(474,120.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,120.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,121.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(475.0,117.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(474.67,167){\rule{0.400pt}{8.191pt}}
\multiput(474.17,167.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(475.0,117.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(476.0,201.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(475.67,163){\rule{0.400pt}{0.482pt}}
\multiput(475.17,163.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(476.0,163.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(476.67,395){\rule{0.400pt}{6.263pt}}
\multiput(476.17,395.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(477.0,165.0){\rule[-0.200pt]{0.400pt}{55.407pt}}
\put(478.0,421.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(477.67,367){\rule{0.400pt}{12.768pt}}
\multiput(477.17,393.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(478.0,420.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(478.67,115){\rule{0.400pt}{0.482pt}}
\multiput(478.17,116.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479.0,117.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(479.67,165){\rule{0.400pt}{5.782pt}}
\multiput(479.17,165.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(480.0,115.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(481.0,189.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(480.67,149){\rule{0.400pt}{5.541pt}}
\multiput(480.17,160.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(481.0,172.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(482.0,144.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(481.67,302){\rule{0.400pt}{19.995pt}}
\multiput(481.17,302.00)(1.000,41.500){2}{\rule{0.400pt}{9.997pt}}
\put(482.0,144.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(483.0,385.0){\rule[-0.200pt]{0.400pt}{45.289pt}}
\put(482.67,396){\rule{0.400pt}{20.236pt}}
\multiput(482.17,438.00)(1.000,-42.000){2}{\rule{0.400pt}{10.118pt}}
\put(483.0,480.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(483.67,114){\rule{0.400pt}{4.095pt}}
\multiput(483.17,122.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(484.0,131.0){\rule[-0.200pt]{0.400pt}{63.838pt}}
\put(485.0,114.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(484.67,203){\rule{0.400pt}{5.782pt}}
\multiput(484.17,215.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(485.0,227.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(486.0,171.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(485.67,174){\rule{0.400pt}{2.168pt}}
\multiput(485.17,178.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(486.0,171.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(487.0,148.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(486.67,187){\rule{0.400pt}{13.250pt}}
\multiput(486.17,187.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(487.0,148.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(487.67,565){\rule{0.400pt}{1.686pt}}
\multiput(487.17,568.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(488.0,242.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(488.67,126){\rule{0.400pt}{7.468pt}}
\multiput(488.17,126.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(489.0,126.0){\rule[-0.200pt]{0.400pt}{105.755pt}}
\put(490.0,157.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(489.67,197){\rule{0.400pt}{6.023pt}}
\multiput(489.17,209.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(490.0,222.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(491.0,136.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(490.67,143){\rule{0.400pt}{3.614pt}}
\multiput(490.17,143.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(491.0,136.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(492.0,158.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(491.67,199){\rule{0.400pt}{0.482pt}}
\multiput(491.17,200.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(492.0,201.0){\usebox{\plotpoint}}
\put(492.67,521){\rule{0.400pt}{12.527pt}}
\multiput(492.17,521.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(493.0,199.0){\rule[-0.200pt]{0.400pt}{77.570pt}}
\put(493.67,166){\rule{0.400pt}{6.263pt}}
\multiput(493.17,166.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(494.0,166.0){\rule[-0.200pt]{0.400pt}{98.046pt}}
\put(495.0,192.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(494.67,205){\rule{0.400pt}{10.600pt}}
\multiput(494.17,227.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(495.0,249.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(496.0,146.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(496.0,146.0){\usebox{\plotpoint}}
\put(496.67,236){\rule{0.400pt}{11.563pt}}
\multiput(496.17,236.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(497.0,146.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(497.67,379){\rule{0.400pt}{1.445pt}}
\multiput(497.17,382.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(498.0,284.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(498.67,185){\rule{0.400pt}{5.059pt}}
\multiput(498.17,185.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(499.0,185.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(500.0,206.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(499.67,303){\rule{0.400pt}{5.782pt}}
\multiput(499.17,315.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(500.0,327.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(500.67,129){\rule{0.400pt}{1.445pt}}
\multiput(500.17,132.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(501.0,135.0){\rule[-0.200pt]{0.400pt}{40.471pt}}
\put(501.67,256){\rule{0.400pt}{11.081pt}}
\multiput(501.17,256.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(502.0,129.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(503.0,302.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(502.67,269){\rule{0.400pt}{13.490pt}}
\multiput(502.17,297.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(503.0,325.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(504.0,153.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(503.67,167){\rule{0.400pt}{6.504pt}}
\multiput(503.17,167.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(504.0,153.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(504.67,386){\rule{0.400pt}{5.059pt}}
\multiput(504.17,396.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(505.0,194.0){\rule[-0.200pt]{0.400pt}{51.312pt}}
\put(505.67,170){\rule{0.400pt}{4.577pt}}
\multiput(505.17,179.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(506.0,189.0){\rule[-0.200pt]{0.400pt}{47.457pt}}
\put(507.0,161.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(506.67,270){\rule{0.400pt}{13.490pt}}
\multiput(506.17,270.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(507.0,161.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(508.0,326.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(507.67,227){\rule{0.400pt}{9.395pt}}
\multiput(507.17,246.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(508.0,266.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(509,140.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,141.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(509.67,314){\rule{0.400pt}{3.373pt}}
\multiput(509.17,314.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(510.0,142.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(511.0,328.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(510.67,351){\rule{0.400pt}{10.600pt}}
\multiput(510.17,373.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(511.0,395.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(512.0,186.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(511.67,260){\rule{0.400pt}{10.840pt}}
\multiput(511.17,260.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(512.0,186.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(513.0,305.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(512.67,197){\rule{0.400pt}{6.745pt}}
\multiput(512.17,211.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(513.0,225.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(514.0,134.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(513.67,144){\rule{0.400pt}{5.300pt}}
\multiput(513.17,144.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(514.0,134.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(515.0,166.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(515.0,209.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(515.0,209.0){\usebox{\plotpoint}}
\put(515.67,550){\rule{0.400pt}{8.191pt}}
\multiput(515.17,550.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(516.0,209.0){\rule[-0.200pt]{0.400pt}{82.147pt}}
\put(516.67,139){\rule{0.400pt}{5.782pt}}
\multiput(516.17,139.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(517.0,139.0){\rule[-0.200pt]{0.400pt}{107.200pt}}
\put(518.0,163.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(517.67,214){\rule{0.400pt}{10.600pt}}
\multiput(517.17,236.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(518.0,258.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(519.0,139.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(518.67,153){\rule{0.400pt}{2.650pt}}
\multiput(518.17,153.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(519.0,139.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(520.0,164.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(520.0,158.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(519.67,159){\rule{0.400pt}{7.227pt}}
\multiput(519.17,159.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(520.0,158.0){\usebox{\plotpoint}}
\put(520.67,535){\rule{0.400pt}{4.095pt}}
\multiput(520.17,543.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(521.0,189.0){\rule[-0.200pt]{0.400pt}{87.447pt}}
\put(521.67,123){\rule{0.400pt}{5.300pt}}
\multiput(521.17,134.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(522.0,145.0){\rule[-0.200pt]{0.400pt}{93.951pt}}
\put(522.67,230){\rule{0.400pt}{4.095pt}}
\multiput(522.17,238.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(523.0,123.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(524.0,182.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(523.67,189){\rule{0.400pt}{1.686pt}}
\multiput(523.17,192.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(524.0,182.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(525.0,125.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(524.67,145){\rule{0.400pt}{11.322pt}}
\multiput(524.17,145.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(525.0,125.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(525.67,511){\rule{0.400pt}{3.132pt}}
\multiput(525.17,511.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(526.0,192.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(526.67,155){\rule{0.400pt}{15.418pt}}
\multiput(526.17,187.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(527.0,219.0){\rule[-0.200pt]{0.400pt}{73.474pt}}
\put(528.0,116.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(528.0,116.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(528.0,161.0){\usebox{\plotpoint}}
\put(529.0,161.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(528.67,190){\rule{0.400pt}{13.490pt}}
\multiput(528.17,218.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(529.0,246.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(530.0,133.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(529.67,208){\rule{0.400pt}{8.672pt}}
\multiput(529.17,208.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(530.0,133.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(530.67,474){\rule{0.400pt}{9.395pt}}
\multiput(530.17,474.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(531.0,244.0){\rule[-0.200pt]{0.400pt}{55.407pt}}
\put(532.0,513.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(531.67,188){\rule{0.400pt}{18.790pt}}
\multiput(531.17,227.00)(1.000,-39.000){2}{\rule{0.400pt}{9.395pt}}
\put(532.0,266.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\put(533.0,120.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(533.0,120.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(532.67,115){\rule{0.400pt}{0.482pt}}
\multiput(532.17,116.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(533.0,117.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(534.0,115.0){\rule[-0.200pt]{0.400pt}{31.799pt}}
\put(533.67,209){\rule{0.400pt}{8.191pt}}
\multiput(533.17,226.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(534.0,243.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(535.0,153.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(534.67,265){\rule{0.400pt}{12.768pt}}
\multiput(534.17,265.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(535.0,153.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(535.67,448){\rule{0.400pt}{6.986pt}}
\multiput(535.17,448.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(536.0,318.0){\rule[-0.200pt]{0.400pt}{31.317pt}}
\put(536.67,179){\rule{0.400pt}{6.745pt}}
\multiput(536.17,193.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(537.0,207.0){\rule[-0.200pt]{0.400pt}{65.043pt}}
\put(537.67,116){\rule{0.400pt}{3.854pt}}
\multiput(537.17,124.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(538.0,132.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(538.67,189){\rule{0.400pt}{1.686pt}}
\multiput(538.17,192.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(539.0,116.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(540.0,130.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(539.67,207){\rule{0.400pt}{22.163pt}}
\multiput(539.17,207.00)(1.000,46.000){2}{\rule{0.400pt}{11.081pt}}
\put(540.0,130.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(541.0,299.0){\rule[-0.200pt]{0.400pt}{66.007pt}}
\put(540.67,404){\rule{0.400pt}{20.958pt}}
\multiput(540.17,447.50)(1.000,-43.500){2}{\rule{0.400pt}{10.479pt}}
\put(541.0,491.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(542.0,235.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(541.67,240){\rule{0.400pt}{2.891pt}}
\multiput(541.17,240.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(542.0,235.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(543.0,252.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(542.67,115){\rule{0.400pt}{4.095pt}}
\multiput(542.17,123.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(543.0,132.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(543.67,165){\rule{0.400pt}{1.445pt}}
\multiput(543.17,168.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(544.0,115.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(545.0,113.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(544.67,204){\rule{0.400pt}{30.353pt}}
\multiput(544.17,204.00)(1.000,63.000){2}{\rule{0.400pt}{15.177pt}}
\put(545.0,113.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(546.0,330.0){\rule[-0.200pt]{0.400pt}{72.029pt}}
\put(545.67,482){\rule{0.400pt}{23.849pt}}
\multiput(545.17,531.50)(1.000,-49.500){2}{\rule{0.400pt}{11.925pt}}
\put(546.0,581.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(546.67,214){\rule{0.400pt}{1.686pt}}
\multiput(546.17,214.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(547.0,214.0){\rule[-0.200pt]{0.400pt}{64.561pt}}
\put(548.0,221.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(547.67,136){\rule{0.400pt}{8.913pt}}
\multiput(547.17,154.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(548.0,173.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(549.0,116.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548.67,176){\rule{0.400pt}{2.891pt}}
\multiput(548.17,176.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(549.0,116.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(550.0,130.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(549.67,165){\rule{0.400pt}{18.067pt}}
\multiput(549.17,165.00)(1.000,37.500){2}{\rule{0.400pt}{9.034pt}}
\put(550.0,130.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(551.0,240.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(550.67,453){\rule{0.400pt}{5.300pt}}
\multiput(550.17,464.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(551.0,475.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(551.67,243){\rule{0.400pt}{12.527pt}}
\multiput(551.17,269.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(552.0,295.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(552.67,145){\rule{0.400pt}{4.095pt}}
\multiput(552.17,153.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(553.0,162.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(553.67,190){\rule{0.400pt}{11.563pt}}
\multiput(553.17,190.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(555.0,238.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,137.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(554.67,138){\rule{0.400pt}{7.227pt}}
\multiput(554.17,138.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(555.0,137.0){\usebox{\plotpoint}}
\put(555.67,363){\rule{0.400pt}{9.877pt}}
\multiput(555.17,363.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(556.0,168.0){\rule[-0.200pt]{0.400pt}{46.975pt}}
\put(557.0,404.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(556.67,361){\rule{0.400pt}{16.140pt}}
\multiput(556.17,394.50)(1.000,-33.500){2}{\rule{0.400pt}{8.070pt}}
\put(557.0,428.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(557.67,135){\rule{0.400pt}{0.964pt}}
\multiput(557.17,137.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(558.0,139.0){\rule[-0.200pt]{0.400pt}{53.480pt}}
\put(559.0,125.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(558.67,195){\rule{0.400pt}{10.600pt}}
\multiput(558.17,195.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(559.0,125.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(560.0,239.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(559.67,122){\rule{0.400pt}{1.686pt}}
\multiput(559.17,122.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(560.0,122.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(560.67,345){\rule{0.400pt}{12.768pt}}
\multiput(560.17,345.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(561.0,129.0){\rule[-0.200pt]{0.400pt}{52.034pt}}
\put(561.67,503){\rule{0.400pt}{1.686pt}}
\multiput(561.17,503.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(562.0,398.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(562.67,114){\rule{0.400pt}{3.614pt}}
\multiput(562.17,121.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(563.0,129.0){\rule[-0.200pt]{0.400pt}{91.783pt}}
\put(563.67,166){\rule{0.400pt}{2.891pt}}
\multiput(563.17,166.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(564.0,114.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(565.0,178.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(564.67,146){\rule{0.400pt}{4.336pt}}
\multiput(564.17,155.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(565.0,164.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(566.0,124.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(565.67,229){\rule{0.400pt}{13.972pt}}
\multiput(565.17,229.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(566.0,124.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(566.67,558){\rule{0.400pt}{8.913pt}}
\multiput(566.17,576.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(567.0,287.0){\rule[-0.200pt]{0.400pt}{74.197pt}}
\put(567.67,124){\rule{0.400pt}{3.132pt}}
\multiput(567.17,124.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(568.0,124.0){\rule[-0.200pt]{0.400pt}{104.551pt}}
\put(569.0,137.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(568.67,170){\rule{0.400pt}{5.782pt}}
\multiput(568.17,182.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(569.0,194.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(570.0,147.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(569.67,179){\rule{0.400pt}{0.964pt}}
\multiput(569.17,179.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(570.0,147.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(571.0,132.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(570.67,134){\rule{0.400pt}{5.300pt}}
\multiput(570.17,134.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(571.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(571.67,654){\rule{0.400pt}{2.891pt}}
\multiput(571.17,660.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(572.0,156.0){\rule[-0.200pt]{0.400pt}{122.859pt}}
\put(572.67,144){\rule{0.400pt}{2.891pt}}
\multiput(572.17,144.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(573.0,144.0){\rule[-0.200pt]{0.400pt}{122.859pt}}
\put(574.0,156.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(573.67,213){\rule{0.400pt}{3.132pt}}
\multiput(573.17,219.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(574.0,226.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(575.0,139.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(574.67,141){\rule{0.400pt}{0.964pt}}
\multiput(574.17,141.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(575.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(575.67,208){\rule{0.400pt}{3.614pt}}
\multiput(575.17,208.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(576.0,145.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(576.67,498){\rule{0.400pt}{9.877pt}}
\multiput(576.17,498.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(577.0,223.0){\rule[-0.200pt]{0.400pt}{66.247pt}}
\put(577.67,211){\rule{0.400pt}{3.132pt}}
\multiput(577.17,217.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(578.0,224.0){\rule[-0.200pt]{0.400pt}{75.883pt}}
\put(579,211){\usebox{\plotpoint}}
\put(578.67,254){\rule{0.400pt}{2.409pt}}
\multiput(578.17,259.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(579.0,211.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(579.67,133){\rule{0.400pt}{1.445pt}}
\multiput(579.17,136.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(580.0,139.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(580.67,296){\rule{0.400pt}{8.913pt}}
\multiput(580.17,296.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(581.0,133.0){\rule[-0.200pt]{0.400pt}{39.267pt}}
\put(582.0,333.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(582.0,304.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(581.67,307){\rule{0.400pt}{1.204pt}}
\multiput(581.17,307.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(582.0,304.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(583.0,223.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(583.0,223.0){\usebox{\plotpoint}}
\put(584.0,223.0){\rule[-0.200pt]{0.400pt}{28.426pt}}
\put(583.67,270){\rule{0.400pt}{10.600pt}}
\multiput(583.17,292.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(584.0,314.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(584.67,182){\rule{0.400pt}{2.168pt}}
\multiput(584.17,182.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(585.0,182.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(585.67,259){\rule{0.400pt}{9.395pt}}
\multiput(585.17,259.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(586.0,191.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(587.0,298.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(586.67,230){\rule{0.400pt}{5.782pt}}
\multiput(586.17,242.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(587.0,254.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(587.67,175){\rule{0.400pt}{2.168pt}}
\multiput(587.17,175.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(588.0,175.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(589.0,184.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(588.67,311){\rule{0.400pt}{7.950pt}}
\multiput(588.17,327.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(589.0,344.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(590.0,283.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(590.0,283.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(589.67,292){\rule{0.400pt}{8.432pt}}
\multiput(589.17,309.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(590.0,327.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(591.0,218.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(590.67,233){\rule{0.400pt}{3.373pt}}
\multiput(590.17,233.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(591.0,218.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(592.0,247.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(591.67,221){\rule{0.400pt}{8.913pt}}
\multiput(591.17,239.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(592.0,258.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(592.67,129){\rule{0.400pt}{1.927pt}}
\multiput(592.17,129.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(593.0,129.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(594.0,137.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(593.67,237){\rule{0.400pt}{2.409pt}}
\multiput(593.17,242.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(594.0,247.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(594.67,464){\rule{0.400pt}{13.250pt}}
\multiput(594.17,491.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(595.0,237.0){\rule[-0.200pt]{0.400pt}{67.934pt}}
\put(596.0,180.0){\rule[-0.200pt]{0.400pt}{68.416pt}}
\put(595.67,184){\rule{0.400pt}{6.263pt}}
\multiput(595.17,184.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(596.0,180.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(597.0,210.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(596.67,200){\rule{0.400pt}{6.986pt}}
\multiput(596.17,214.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(597.0,229.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(598.0,145.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(597.67,174){\rule{0.400pt}{2.409pt}}
\multiput(597.17,174.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(598.0,145.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(599.0,139.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(598.67,147){\rule{0.400pt}{9.877pt}}
\multiput(598.17,147.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(599.0,139.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(599.67,580){\rule{0.400pt}{7.709pt}}
\multiput(599.17,580.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(600.0,188.0){\rule[-0.200pt]{0.400pt}{94.433pt}}
\put(600.67,150){\rule{0.400pt}{7.468pt}}
\multiput(600.17,165.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(601.0,181.0){\rule[-0.200pt]{0.400pt}{103.828pt}}
\put(602.0,150.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(601.67,175){\rule{0.400pt}{7.709pt}}
\multiput(601.17,191.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(602.0,207.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(603.0,156.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(602.67,186){\rule{0.400pt}{1.445pt}}
\multiput(602.17,189.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(603.0,156.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(604.0,129.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(603.67,140){\rule{0.400pt}{6.745pt}}
\multiput(603.17,140.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(604.0,129.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(604.67,528){\rule{0.400pt}{16.863pt}}
\multiput(604.17,528.00)(1.000,35.000){2}{\rule{0.400pt}{8.431pt}}
\put(605.0,168.0){\rule[-0.200pt]{0.400pt}{86.724pt}}
\put(606.0,598.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(605.67,129){\rule{0.400pt}{17.104pt}}
\multiput(605.17,164.50)(1.000,-35.500){2}{\rule{0.400pt}{8.552pt}}
\put(606.0,200.0){\rule[-0.200pt]{0.400pt}{102.382pt}}
\put(607.0,118.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(606.67,154){\rule{0.400pt}{4.336pt}}
\multiput(606.17,154.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(607.0,118.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(608.0,172.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(607.67,184){\rule{0.400pt}{6.504pt}}
\multiput(607.17,197.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(608.0,211.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(609.0,121.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(608.67,134){\rule{0.400pt}{6.745pt}}
\multiput(608.17,134.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(609.0,121.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(609.67,468){\rule{0.400pt}{15.658pt}}
\multiput(609.17,468.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(610.0,162.0){\rule[-0.200pt]{0.400pt}{73.715pt}}
\put(611.0,533.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(610.67,203){\rule{0.400pt}{20.236pt}}
\multiput(610.17,245.00)(1.000,-42.000){2}{\rule{0.400pt}{10.118pt}}
\put(611.0,287.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(612.0,119.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(611.67,120){\rule{0.400pt}{5.300pt}}
\multiput(611.17,120.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(612.0,119.0){\usebox{\plotpoint}}
\put(613.0,142.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(612.67,176){\rule{0.400pt}{9.395pt}}
\multiput(612.17,195.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(613.0,215.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(614.0,127.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(613.67,158){\rule{0.400pt}{8.432pt}}
\multiput(613.17,158.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(614.0,127.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(614.67,534){\rule{0.400pt}{0.723pt}}
\multiput(614.17,535.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(615.0,193.0){\rule[-0.200pt]{0.400pt}{82.870pt}}
\put(615.67,244){\rule{0.400pt}{8.672pt}}
\multiput(615.17,262.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(616.0,280.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\put(616.67,114){\rule{0.400pt}{4.818pt}}
\multiput(616.17,124.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(617.0,134.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(617.67,222){\rule{0.400pt}{3.373pt}}
\multiput(617.17,229.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(618.0,114.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(619.0,130.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(618.67,176){\rule{0.400pt}{17.586pt}}
\multiput(618.17,176.00)(1.000,36.500){2}{\rule{0.400pt}{8.793pt}}
\put(619.0,130.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(620.0,249.0){\rule[-0.200pt]{0.400pt}{44.566pt}}
\put(619.67,410){\rule{0.400pt}{4.577pt}}
\multiput(619.17,419.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(620.0,429.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(620.67,287){\rule{0.400pt}{1.445pt}}
\multiput(620.17,290.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(621.0,293.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(621.67,117){\rule{0.400pt}{4.577pt}}
\multiput(621.17,126.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(622.0,136.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(623.0,113.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(622.67,230){\rule{0.400pt}{1.445pt}}
\multiput(622.17,230.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(623.0,113.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(624.0,117.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(623.67,157){\rule{0.400pt}{23.849pt}}
\multiput(623.17,157.00)(1.000,49.500){2}{\rule{0.400pt}{11.925pt}}
\put(624.0,117.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(625.0,256.0){\rule[-0.200pt]{0.400pt}{52.757pt}}
\put(624.67,341){\rule{0.400pt}{12.768pt}}
\multiput(624.17,367.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(625.0,394.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(626.0,285.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(625.67,319){\rule{0.400pt}{1.204pt}}
\multiput(625.17,319.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(626.0,285.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(626.67,149){\rule{0.400pt}{7.709pt}}
\multiput(626.17,165.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(627.0,181.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(628.0,115.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(627.67,198){\rule{0.400pt}{4.577pt}}
\multiput(627.17,198.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(628.0,115.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(629.0,115.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(628.67,154){\rule{0.400pt}{21.922pt}}
\multiput(628.17,154.00)(1.000,45.500){2}{\rule{0.400pt}{10.961pt}}
\put(629.0,115.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(630.0,245.0){\rule[-0.200pt]{0.400pt}{53.480pt}}
\put(629.67,389){\rule{0.400pt}{7.468pt}}
\multiput(629.17,404.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(630.0,420.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(630.67,272){\rule{0.400pt}{1.686pt}}
\multiput(630.17,275.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(631.0,279.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(632.0,272.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(631.67,193){\rule{0.400pt}{12.527pt}}
\multiput(631.17,219.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(632.0,245.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(633.0,116.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(632.67,189){\rule{0.400pt}{6.745pt}}
\multiput(632.17,189.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(633.0,116.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(634.0,217.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(633.67,123){\rule{0.400pt}{5.059pt}}
\multiput(633.17,123.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(634.0,123.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(634.67,432){\rule{0.400pt}{12.045pt}}
\multiput(634.17,432.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(635.0,144.0){\rule[-0.200pt]{0.400pt}{69.379pt}}
\put(636.0,482.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(635.67,307){\rule{0.400pt}{7.709pt}}
\multiput(635.17,323.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(636.0,339.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(636.67,164){\rule{0.400pt}{12.045pt}}
\multiput(636.17,189.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(637.0,214.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(638.0,114.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(637.67,220){\rule{0.400pt}{1.686pt}}
\multiput(637.17,220.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(638.0,114.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(638.67,118){\rule{0.400pt}{1.927pt}}
\multiput(638.17,122.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(639.0,126.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(639.67,290){\rule{0.400pt}{10.600pt}}
\multiput(639.17,290.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(640.0,118.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(640.67,546){\rule{0.400pt}{5.541pt}}
\multiput(640.17,557.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(641.0,334.0){\rule[-0.200pt]{0.400pt}{56.611pt}}
\put(641.67,138){\rule{0.400pt}{3.854pt}}
\multiput(641.17,146.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(642.0,154.0){\rule[-0.200pt]{0.400pt}{94.433pt}}
\put(643.0,115.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(642.67,180){\rule{0.400pt}{5.782pt}}
\multiput(642.17,180.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(643.0,115.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(644.0,204.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(643.67,125){\rule{0.400pt}{4.336pt}}
\multiput(643.17,134.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(644.0,143.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(645.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(644.67,204){\rule{0.400pt}{11.804pt}}
\multiput(644.17,204.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(645.0,123.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(645.67,641){\rule{0.400pt}{9.154pt}}
\multiput(645.17,660.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(646.0,253.0){\rule[-0.200pt]{0.400pt}{102.623pt}}
\put(646.67,119){\rule{0.400pt}{6.745pt}}
\multiput(646.17,133.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(647.0,147.0){\rule[-0.200pt]{0.400pt}{119.005pt}}
\put(648.0,119.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(648.0,131.0){\usebox{\plotpoint}}
\put(647.67,134){\rule{0.400pt}{3.132pt}}
\multiput(647.17,134.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(648.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(649.0,147.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(648.67,159){\rule{0.400pt}{7.468pt}}
\multiput(648.17,174.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(649.0,190.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(650.0,115.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(649.67,136){\rule{0.400pt}{9.877pt}}
\multiput(649.17,136.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(650.0,115.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(650.67,622){\rule{0.400pt}{7.468pt}}
\multiput(650.17,637.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(651.0,177.0){\rule[-0.200pt]{0.400pt}{114.668pt}}
\put(651.67,153){\rule{0.400pt}{5.300pt}}
\multiput(651.17,164.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(652.0,175.0){\rule[-0.200pt]{0.400pt}{107.682pt}}
\put(653.0,152.0){\usebox{\plotpoint}}
\put(653.0,152.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(652.67,167){\rule{0.400pt}{3.373pt}}
\multiput(652.17,174.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(653.0,181.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(654.0,157.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(654.0,157.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(653.67,162){\rule{0.400pt}{0.964pt}}
\multiput(653.17,164.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(654.0,166.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(655.0,162.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(654.67,158){\rule{0.400pt}{1.204pt}}
\multiput(654.17,158.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(655.0,158.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(655.67,530){\rule{0.400pt}{1.927pt}}
\multiput(655.17,534.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(656.0,163.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(656.67,185){\rule{0.400pt}{8.432pt}}
\multiput(656.17,202.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(657.0,220.0){\rule[-0.200pt]{0.400pt}{74.679pt}}
\put(658.0,179.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(657.67,233){\rule{0.400pt}{4.577pt}}
\multiput(657.17,242.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(658.0,179.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(659.0,125.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(658.67,126){\rule{0.400pt}{2.891pt}}
\multiput(658.17,126.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(659.0,125.0){\usebox{\plotpoint}}
\put(660.0,138.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\put(659.67,234){\rule{0.400pt}{7.227pt}}
\multiput(659.17,249.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(660.0,264.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(661.0,217.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(660.67,435){\rule{0.400pt}{6.745pt}}
\multiput(660.17,435.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(661.0,217.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(661.67,190){\rule{0.400pt}{3.373pt}}
\multiput(661.17,197.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(662.0,204.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(662.67,265){\rule{0.400pt}{6.263pt}}
\multiput(662.17,278.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(663.0,190.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(664.0,180.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(663.67,195){\rule{0.400pt}{0.482pt}}
\multiput(663.17,196.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(664.0,180.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(665.0,191.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(664.67,281){\rule{0.400pt}{3.373pt}}
\multiput(664.17,281.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(665.0,191.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(666.0,237.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(665.67,253){\rule{0.400pt}{8.191pt}}
\multiput(665.17,253.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(666.0,237.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(667.0,287.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(666.67,226){\rule{0.400pt}{1.927pt}}
\multiput(666.17,226.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(667.0,226.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(668.0,234.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(667.67,207){\rule{0.400pt}{6.263pt}}
\multiput(667.17,220.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(668.0,233.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(668.67,282){\rule{0.400pt}{5.300pt}}
\multiput(668.17,293.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(669.0,207.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(670.0,204.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(669.67,216){\rule{0.400pt}{6.986pt}}
\multiput(669.17,216.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(670.0,204.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(671.0,245.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(670.67,226){\rule{0.400pt}{7.227pt}}
\multiput(670.17,241.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(671.0,256.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(672.0,161.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(671.67,175){\rule{0.400pt}{9.877pt}}
\multiput(671.17,175.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(672.0,161.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(673.0,216.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(672.67,243){\rule{0.400pt}{1.927pt}}
\multiput(672.17,247.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(673.0,251.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(673.67,362){\rule{0.400pt}{4.336pt}}
\multiput(673.17,371.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(674.0,243.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(674.67,204){\rule{0.400pt}{3.132pt}}
\multiput(674.17,204.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(675.0,204.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(676.0,217.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(675.67,173){\rule{0.400pt}{10.600pt}}
\multiput(675.17,195.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(676.0,217.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(677.0,139.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(676.67,170){\rule{0.400pt}{5.541pt}}
\multiput(676.17,170.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(677.0,139.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(678.0,193.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(677.67,193){\rule{0.400pt}{1.686pt}}
\multiput(677.17,193.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(678.0,193.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(678.67,502){\rule{0.400pt}{1.686pt}}
\multiput(678.17,505.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(679.0,200.0){\rule[-0.200pt]{0.400pt}{74.438pt}}
\put(679.67,206){\rule{0.400pt}{6.504pt}}
\multiput(679.17,219.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(680.0,233.0){\rule[-0.200pt]{0.400pt}{64.802pt}}
\put(680.67,170){\rule{0.400pt}{0.964pt}}
\multiput(680.17,172.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(681.0,174.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(682.0,170.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(681.67,171){\rule{0.400pt}{3.132pt}}
\multiput(681.17,177.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(682.0,184.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(683.0,132.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(682.67,138){\rule{0.400pt}{5.541pt}}
\multiput(682.17,138.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(683.0,132.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(683.67,637){\rule{0.400pt}{15.418pt}}
\multiput(683.17,637.00)(1.000,32.000){2}{\rule{0.400pt}{7.709pt}}
\put(684.0,161.0){\rule[-0.200pt]{0.400pt}{114.668pt}}
\put(684.67,130){\rule{0.400pt}{7.468pt}}
\multiput(684.17,145.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(685.0,161.0){\rule[-0.200pt]{0.400pt}{130.086pt}}
\put(686.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(685.67,140){\rule{0.400pt}{1.686pt}}
\multiput(685.17,140.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(686.0,128.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(687.0,147.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(686.67,192){\rule{0.400pt}{5.059pt}}
\multiput(686.17,202.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(687.0,213.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(687.67,117){\rule{0.400pt}{0.723pt}}
\multiput(687.17,117.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(688.0,117.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(688.67,561){\rule{0.400pt}{26.258pt}}
\multiput(688.17,561.00)(1.000,54.500){2}{\rule{0.400pt}{13.129pt}}
\put(689.0,120.0){\rule[-0.200pt]{0.400pt}{106.237pt}}
\put(690.0,670.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(689.67,180){\rule{0.400pt}{19.031pt}}
\multiput(689.17,219.50)(1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(690.0,259.0){\rule[-0.200pt]{0.400pt}{106.478pt}}
\put(691.0,114.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(690.67,136){\rule{0.400pt}{7.468pt}}
\multiput(690.17,136.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(691.0,114.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(692.0,167.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(691.67,176){\rule{0.400pt}{1.927pt}}
\multiput(691.17,180.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(692.0,184.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(693.0,116.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(692.67,133){\rule{0.400pt}{10.600pt}}
\multiput(692.17,133.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(693.0,116.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(693.67,419){\rule{0.400pt}{14.213pt}}
\multiput(693.17,419.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(694.0,177.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(695.0,478.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(694.67,327){\rule{0.400pt}{10.600pt}}
\multiput(694.17,349.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(695.0,371.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(695.67,114){\rule{0.400pt}{0.964pt}}
\multiput(695.17,114.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(696.0,114.0){\rule[-0.200pt]{0.400pt}{51.312pt}}
\put(696.67,218){\rule{0.400pt}{4.577pt}}
\multiput(696.17,227.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(697.0,118.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(698.0,116.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(697.67,139){\rule{0.400pt}{10.840pt}}
\multiput(697.17,139.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(698.0,116.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(699.0,184.0){\rule[-0.200pt]{0.400pt}{55.407pt}}
\put(698.67,384){\rule{0.400pt}{6.504pt}}
\multiput(698.17,397.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(699.0,411.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(700.0,342.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(699.67,369){\rule{0.400pt}{2.168pt}}
\multiput(699.17,373.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(700.0,342.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(700.67,144){\rule{0.400pt}{10.118pt}}
\multiput(700.17,165.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(701.0,186.0){\rule[-0.200pt]{0.400pt}{44.085pt}}
\put(702.0,116.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(701.67,253){\rule{0.400pt}{1.445pt}}
\multiput(701.17,253.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(702.0,116.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(703.0,116.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(702.67,155){\rule{0.400pt}{15.177pt}}
\multiput(702.17,155.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(703.0,116.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(703.67,324){\rule{0.400pt}{2.168pt}}
\multiput(703.17,324.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(704.0,218.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(705.0,333.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(704.67,312){\rule{0.400pt}{3.854pt}}
\multiput(704.17,320.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(705.0,328.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(706.0,305.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(706.0,305.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(705.67,183){\rule{0.400pt}{14.695pt}}
\multiput(705.17,213.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(706.0,244.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(707.0,114.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(707.0,114.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(707.0,265.0){\usebox{\plotpoint}}
\put(708.0,114.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(707.67,181){\rule{0.400pt}{13.490pt}}
\multiput(707.17,181.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(708.0,114.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(708.67,340){\rule{0.400pt}{0.482pt}}
\multiput(708.17,341.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(709.0,237.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(710.0,307.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(709.67,319){\rule{0.400pt}{4.095pt}}
\multiput(709.17,319.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(710.0,307.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(711.0,336.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(710.67,225){\rule{0.400pt}{13.731pt}}
\multiput(710.17,253.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(711.0,282.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(712.0,118.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(711.67,200){\rule{0.400pt}{7.950pt}}
\multiput(711.17,200.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(712.0,118.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(712.67,119){\rule{0.400pt}{7.227pt}}
\multiput(712.17,119.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(713.0,119.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(713.67,362){\rule{0.400pt}{3.854pt}}
\multiput(713.17,370.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(714.0,149.0){\rule[-0.200pt]{0.400pt}{55.166pt}}
\put(715.0,309.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(714.67,333){\rule{0.400pt}{7.950pt}}
\multiput(714.17,333.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(715.0,309.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(716.0,366.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(715.67,160){\rule{0.400pt}{18.067pt}}
\multiput(715.17,197.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(716.0,235.0){\rule[-0.200pt]{0.400pt}{42.880pt}}
\put(717.0,115.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(716.67,154){\rule{0.400pt}{4.818pt}}
\multiput(716.17,154.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(717.0,115.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(718.0,174.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(717.67,115){\rule{0.400pt}{4.577pt}}
\multiput(717.17,124.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(718.0,134.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(718.67,336){\rule{0.400pt}{6.504pt}}
\multiput(718.17,336.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(719.0,115.0){\rule[-0.200pt]{0.400pt}{53.239pt}}
\put(719.67,462){\rule{0.400pt}{2.650pt}}
\multiput(719.17,467.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(720.0,363.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(720.67,162){\rule{0.400pt}{10.840pt}}
\multiput(720.17,184.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(721.0,207.0){\rule[-0.200pt]{0.400pt}{61.429pt}}
\put(722.0,119.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(721.67,169){\rule{0.400pt}{5.300pt}}
\multiput(721.17,169.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(722.0,119.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(723.0,191.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(722.67,122){\rule{0.400pt}{4.336pt}}
\multiput(722.17,131.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(723.0,140.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(724.0,116.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(723.67,194){\rule{0.400pt}{14.936pt}}
\multiput(723.17,194.00)(1.000,31.000){2}{\rule{0.400pt}{7.468pt}}
\put(724.0,116.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(724.67,652){\rule{0.400pt}{13.009pt}}
\multiput(724.17,679.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(725.0,256.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(725.67,146){\rule{0.400pt}{6.023pt}}
\multiput(725.17,158.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(726.0,171.0){\rule[-0.200pt]{0.400pt}{115.873pt}}
\put(727.0,118.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(726.67,150){\rule{0.400pt}{7.227pt}}
\multiput(726.17,150.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(727.0,118.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(728.0,180.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(727.67,130){\rule{0.400pt}{6.745pt}}
\multiput(727.17,144.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(728.0,158.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(729.0,114.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(728.67,132){\rule{0.400pt}{11.322pt}}
\multiput(728.17,132.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(729.0,114.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(729.67,665){\rule{0.400pt}{4.818pt}}
\multiput(729.17,675.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(730.0,179.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(730.67,122){\rule{0.400pt}{7.227pt}}
\multiput(730.17,137.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(731.0,152.0){\rule[-0.200pt]{0.400pt}{123.582pt}}
\put(732.0,115.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(731.67,138){\rule{0.400pt}{5.782pt}}
\multiput(731.17,138.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(732.0,115.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(733.0,162.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(732.67,152){\rule{0.400pt}{1.445pt}}
\multiput(732.17,155.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(733.0,158.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(734.0,152.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(733.67,147){\rule{0.400pt}{4.095pt}}
\multiput(733.17,147.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(734.0,147.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(734.67,525){\rule{0.400pt}{7.709pt}}
\multiput(734.17,525.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(735.0,164.0){\rule[-0.200pt]{0.400pt}{86.965pt}}
\put(735.67,182){\rule{0.400pt}{16.863pt}}
\multiput(735.17,217.00)(1.000,-35.000){2}{\rule{0.400pt}{8.431pt}}
\put(736.0,252.0){\rule[-0.200pt]{0.400pt}{73.474pt}}
\put(737.0,159.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(737.0,159.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(736.67,154){\rule{0.400pt}{5.541pt}}
\multiput(736.17,165.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(737.0,177.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(738.0,135.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(737.67,169){\rule{0.400pt}{7.950pt}}
\multiput(737.17,169.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(738.0,135.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(739.0,202.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(738.67,182){\rule{0.400pt}{0.482pt}}
\multiput(738.17,182.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(739.0,182.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(739.67,395){\rule{0.400pt}{15.177pt}}
\multiput(739.17,395.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(740.0,184.0){\rule[-0.200pt]{0.400pt}{50.830pt}}
\put(741.0,458.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(740.67,209){\rule{0.400pt}{11.804pt}}
\multiput(740.17,233.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(741.0,258.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(742.0,209.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(741.67,198){\rule{0.400pt}{10.118pt}}
\multiput(741.17,219.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(742.0,240.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(743.0,146.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(742.67,153){\rule{0.400pt}{5.059pt}}
\multiput(742.17,153.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(743.0,146.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(744.0,174.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(743.67,221){\rule{0.400pt}{8.432pt}}
\multiput(743.17,238.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(744.0,256.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(745.0,197.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(744.67,375){\rule{0.400pt}{8.672pt}}
\multiput(744.17,375.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(745.0,197.0){\rule[-0.200pt]{0.400pt}{42.880pt}}
\put(745.67,236){\rule{0.400pt}{4.336pt}}
\multiput(745.17,236.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(746.0,236.0){\rule[-0.200pt]{0.400pt}{42.157pt}}
\put(747.0,254.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(746.67,199){\rule{0.400pt}{4.577pt}}
\multiput(746.17,208.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(747.0,218.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(747.67,238){\rule{0.400pt}{4.336pt}}
\multiput(747.17,247.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(748.0,199.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(749.0,196.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(748.67,286){\rule{0.400pt}{8.913pt}}
\multiput(748.17,286.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(749.0,196.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(750.0,323.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(750.0,216.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(749.67,219){\rule{0.400pt}{4.577pt}}
\multiput(749.17,219.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(750.0,216.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(751.0,238.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(751.0,238.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(750.67,255){\rule{0.400pt}{6.023pt}}
\multiput(750.17,255.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(751.0,238.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(752.0,280.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(752.0,206.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(752.0,206.0){\usebox{\plotpoint}}
\put(752.67,327){\rule{0.400pt}{0.482pt}}
\multiput(752.17,328.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(753.0,206.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(754.0,247.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(753.67,261){\rule{0.400pt}{6.023pt}}
\multiput(753.17,261.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(754.0,247.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(755.0,286.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(754.67,139){\rule{0.400pt}{4.336pt}}
\multiput(754.17,148.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(755.0,157.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(756.0,136.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(755.67,219){\rule{0.400pt}{12.286pt}}
\multiput(755.17,219.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(756.0,136.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(757.0,270.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(756.67,213){\rule{0.400pt}{0.723pt}}
\multiput(756.17,214.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(757.0,216.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(757.67,418){\rule{0.400pt}{13.490pt}}
\multiput(757.17,418.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(758.0,213.0){\rule[-0.200pt]{0.400pt}{49.384pt}}
\put(759.0,474.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(758.67,195){\rule{0.400pt}{6.504pt}}
\multiput(758.17,208.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(759.0,222.0){\rule[-0.200pt]{0.400pt}{63.838pt}}
\put(760.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(760.0,193.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(759.67,168){\rule{0.400pt}{0.964pt}}
\multiput(759.17,170.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(760.0,172.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(761.0,168.0){\usebox{\plotpoint}}
\put(761.0,162.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(760.67,168){\rule{0.400pt}{3.373pt}}
\multiput(760.17,168.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(761.0,162.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(762.0,182.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(761.67,190){\rule{0.400pt}{2.650pt}}
\multiput(761.17,195.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(762.0,201.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(762.67,501){\rule{0.400pt}{16.622pt}}
\multiput(762.17,501.00)(1.000,34.500){2}{\rule{0.400pt}{8.311pt}}
\put(763.0,190.0){\rule[-0.200pt]{0.400pt}{74.920pt}}
\put(764.0,570.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(763.67,180){\rule{0.400pt}{18.308pt}}
\multiput(763.17,218.00)(1.000,-38.000){2}{\rule{0.400pt}{9.154pt}}
\put(764.0,256.0){\rule[-0.200pt]{0.400pt}{79.738pt}}
\put(765.0,125.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(764.67,154){\rule{0.400pt}{5.541pt}}
\multiput(764.17,154.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(765.0,125.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(766.0,177.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(765.67,166){\rule{0.400pt}{1.686pt}}
\multiput(765.17,169.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(766.0,173.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(766.67,125){\rule{0.400pt}{3.373pt}}
\multiput(766.17,132.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(767.0,139.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(767.67,659){\rule{0.400pt}{12.768pt}}
\multiput(767.17,659.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(768.0,125.0){\rule[-0.200pt]{0.400pt}{128.641pt}}
\put(768.67,181){\rule{0.400pt}{9.877pt}}
\multiput(768.17,201.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(769.0,222.0){\rule[-0.200pt]{0.400pt}{118.041pt}}
\put(770.0,126.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(769.67,134){\rule{0.400pt}{3.132pt}}
\multiput(769.17,134.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(770.0,126.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(770.67,221){\rule{0.400pt}{0.964pt}}
\multiput(770.17,223.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(771.0,147.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(772.0,117.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(772.0,117.0){\usebox{\plotpoint}}
\put(772.67,467){\rule{0.400pt}{20.717pt}}
\multiput(772.17,467.00)(1.000,43.000){2}{\rule{0.400pt}{10.359pt}}
\put(773.0,117.0){\rule[-0.200pt]{0.400pt}{84.315pt}}
\put(774.0,553.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(773.67,309){\rule{0.400pt}{21.681pt}}
\multiput(773.17,354.00)(1.000,-45.000){2}{\rule{0.400pt}{10.840pt}}
\put(774.0,399.0){\rule[-0.200pt]{0.400pt}{45.771pt}}
\put(774.67,120){\rule{0.400pt}{1.445pt}}
\multiput(774.17,120.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(775.0,120.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(775.67,241){\rule{0.400pt}{0.482pt}}
\multiput(775.17,242.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(776.0,126.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(777.0,115.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(776.67,137){\rule{0.400pt}{8.672pt}}
\multiput(776.17,137.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(777.0,115.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(777.67,331){\rule{0.400pt}{13.490pt}}
\multiput(777.17,331.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(778.0,173.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(779.0,387.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(778.67,440){\rule{0.400pt}{10.118pt}}
\multiput(778.17,461.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(779.0,482.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(779.67,128){\rule{0.400pt}{7.950pt}}
\multiput(779.17,144.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(780.0,161.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(781.0,122.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(780.67,229){\rule{0.400pt}{3.614pt}}
\multiput(780.17,236.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(781.0,122.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(782.0,113.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(781.67,128){\rule{0.400pt}{7.950pt}}
\multiput(781.17,128.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(782.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(782.67,298){\rule{0.400pt}{2.168pt}}
\multiput(782.17,298.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(783.0,161.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(783.67,392){\rule{0.400pt}{2.168pt}}
\multiput(783.17,392.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(784.0,307.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(785.0,401.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(784.67,162){\rule{0.400pt}{21.199pt}}
\multiput(784.17,206.00)(1.000,-44.000){2}{\rule{0.400pt}{10.600pt}}
\put(785.0,250.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(786.0,120.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(786.0,120.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(785.67,201){\rule{0.400pt}{8.191pt}}
\multiput(785.17,218.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(786.0,235.0){\usebox{\plotpoint}}
\put(787.0,113.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(786.67,120){\rule{0.400pt}{4.577pt}}
\multiput(786.17,120.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(787.0,113.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(787.67,315){\rule{0.400pt}{3.854pt}}
\multiput(787.17,315.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(788.0,139.0){\rule[-0.200pt]{0.400pt}{42.398pt}}
\put(789.0,276.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(788.67,287){\rule{0.400pt}{9.877pt}}
\multiput(788.17,287.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(789.0,276.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(790.0,328.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(789.67,248){\rule{0.400pt}{29.631pt}}
\multiput(789.17,309.50)(1.000,-61.500){2}{\rule{0.400pt}{14.815pt}}
\put(790.0,371.0){\rule[-0.200pt]{0.400pt}{31.558pt}}
\put(791.0,115.0){\rule[-0.200pt]{0.400pt}{32.040pt}}
\put(790.67,204){\rule{0.400pt}{3.132pt}}
\multiput(790.17,204.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(791.0,115.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(792.0,116.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(791.67,122){\rule{0.400pt}{7.227pt}}
\multiput(791.17,122.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(792.0,116.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(793.0,152.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(792.67,271){\rule{0.400pt}{3.132pt}}
\multiput(792.17,277.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(793.0,284.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(794.0,262.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(793.67,360){\rule{0.400pt}{13.009pt}}
\multiput(793.17,360.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(794.0,262.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(795.0,414.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(794.67,281){\rule{0.400pt}{16.622pt}}
\multiput(794.17,315.50)(1.000,-34.500){2}{\rule{0.400pt}{8.311pt}}
\put(795.0,350.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(796.0,123.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(795.67,161){\rule{0.400pt}{8.432pt}}
\multiput(795.17,161.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(796.0,123.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(797.0,196.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(796.67,116){\rule{0.400pt}{0.964pt}}
\multiput(796.17,118.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(797.0,120.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(798.0,116.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(797.67,248){\rule{0.400pt}{0.723pt}}
\multiput(797.17,249.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(798.0,251.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(798.67,451){\rule{0.400pt}{6.263pt}}
\multiput(798.17,451.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(799.0,248.0){\rule[-0.200pt]{0.400pt}{48.903pt}}
\put(799.67,191){\rule{0.400pt}{13.250pt}}
\multiput(799.17,218.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(800.0,246.0){\rule[-0.200pt]{0.400pt}{55.648pt}}
\put(801.0,120.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(800.67,152){\rule{0.400pt}{10.359pt}}
\multiput(800.17,152.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(801.0,120.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(802.0,195.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(801.67,122){\rule{0.400pt}{9.877pt}}
\multiput(801.17,142.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(802.0,163.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(803.0,116.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(802.67,177){\rule{0.400pt}{10.600pt}}
\multiput(802.17,177.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(803.0,116.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(803.67,497){\rule{0.400pt}{7.709pt}}
\multiput(803.17,513.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(804.0,221.0){\rule[-0.200pt]{0.400pt}{74.197pt}}
\put(804.67,217){\rule{0.400pt}{10.118pt}}
\multiput(804.17,238.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(805.0,259.0){\rule[-0.200pt]{0.400pt}{57.334pt}}
\put(806.0,118.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(805.67,152){\rule{0.400pt}{7.709pt}}
\multiput(805.17,152.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(806.0,118.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(807.0,184.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(806.67,138){\rule{0.400pt}{3.132pt}}
\multiput(806.17,144.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(807.0,151.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(808.0,114.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(807.67,137){\rule{0.400pt}{17.345pt}}
\multiput(807.17,137.00)(1.000,36.000){2}{\rule{0.400pt}{8.672pt}}
\put(808.0,114.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(809.0,209.0){\rule[-0.200pt]{0.400pt}{97.564pt}}
\put(808.67,543){\rule{0.400pt}{13.250pt}}
\multiput(808.17,570.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(809.0,598.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(809.67,192){\rule{0.400pt}{13.009pt}}
\multiput(809.17,219.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(810.0,246.0){\rule[-0.200pt]{0.400pt}{71.547pt}}
\put(811.0,119.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(810.67,164){\rule{0.400pt}{6.504pt}}
\multiput(810.17,164.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(811.0,119.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(812.0,191.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(811.67,149){\rule{0.400pt}{0.723pt}}
\multiput(811.17,149.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(812.0,149.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(813.0,152.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(813,135.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813.0,136.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(813.67,620){\rule{0.400pt}{14.695pt}}
\multiput(813.17,620.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(814.0,137.0){\rule[-0.200pt]{0.400pt}{116.355pt}}
\put(814.67,137){\rule{0.400pt}{10.840pt}}
\multiput(814.17,159.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(815.0,182.0){\rule[-0.200pt]{0.400pt}{120.209pt}}
\put(816.0,128.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(815.67,161){\rule{0.400pt}{1.204pt}}
\multiput(815.17,161.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(816.0,128.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(817.0,152.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(816.67,189){\rule{0.400pt}{5.541pt}}
\multiput(816.17,189.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(817.0,152.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(818.0,212.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(817.67,161){\rule{0.400pt}{2.650pt}}
\multiput(817.17,166.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(818.0,172.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(818.67,443){\rule{0.400pt}{27.222pt}}
\multiput(818.17,443.00)(1.000,56.500){2}{\rule{0.400pt}{13.611pt}}
\put(819.0,161.0){\rule[-0.200pt]{0.400pt}{67.934pt}}
\put(820.0,556.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(819.67,228){\rule{0.400pt}{12.768pt}}
\multiput(819.17,254.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(820.0,281.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(820.67,136){\rule{0.400pt}{4.336pt}}
\multiput(820.17,145.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(821.0,154.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(822.0,126.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(821.67,187){\rule{0.400pt}{6.745pt}}
\multiput(821.17,187.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(822.0,126.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(823.0,215.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(822.67,211){\rule{0.400pt}{4.336pt}}
\multiput(822.17,220.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(823.0,229.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(824.0,208.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(823.67,371){\rule{0.400pt}{6.504pt}}
\multiput(823.17,371.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(824.0,208.0){\rule[-0.200pt]{0.400pt}{39.267pt}}
\put(825.0,302.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(824.67,305){\rule{0.400pt}{5.300pt}}
\multiput(824.17,305.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(825.0,302.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(826.0,327.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.67,173){\rule{0.400pt}{7.709pt}}
\multiput(825.17,189.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(826.0,205.0){\rule[-0.200pt]{0.400pt}{31.799pt}}
\put(827.0,152.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(826.67,158){\rule{0.400pt}{4.577pt}}
\multiput(826.17,158.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(827.0,152.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(828.0,177.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(827.67,303){\rule{0.400pt}{6.986pt}}
\multiput(827.17,317.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(828.0,332.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(829.0,214.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(828.67,249){\rule{0.400pt}{3.373pt}}
\multiput(828.17,249.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(829.0,214.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(830.0,251.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(829.67,299){\rule{0.400pt}{5.541pt}}
\multiput(829.17,299.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(830.0,251.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(831.0,322.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(830.67,228){\rule{0.400pt}{3.614pt}}
\multiput(830.17,235.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(831.0,243.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(832.0,216.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(831.67,253){\rule{0.400pt}{0.482pt}}
\multiput(831.17,254.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(832.0,216.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(832.67,355){\rule{0.400pt}{0.964pt}}
\multiput(832.17,355.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(833.0,253.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(834.0,149.0){\rule[-0.200pt]{0.400pt}{50.589pt}}
\put(834.0,149.0){\usebox{\plotpoint}}
\put(834.67,272){\rule{0.400pt}{3.132pt}}
\multiput(834.17,272.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(835.0,149.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(836.0,285.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(835.67,209){\rule{0.400pt}{6.986pt}}
\multiput(835.17,223.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(836.0,238.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(837.0,195.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(836.67,416){\rule{0.400pt}{10.840pt}}
\multiput(836.17,416.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(837.0,195.0){\rule[-0.200pt]{0.400pt}{53.239pt}}
\put(837.67,239){\rule{0.400pt}{0.482pt}}
\multiput(837.17,240.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(838.0,241.0){\rule[-0.200pt]{0.400pt}{52.998pt}}
\put(838.67,141){\rule{0.400pt}{2.650pt}}
\multiput(838.17,146.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(839.0,152.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(840.0,140.0){\usebox{\plotpoint}}
\put(839.67,227){\rule{0.400pt}{6.986pt}}
\multiput(839.17,227.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(840.0,140.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(841.0,256.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(840.67,195){\rule{0.400pt}{10.359pt}}
\multiput(840.17,216.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(841.0,238.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(842.0,165.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(841.67,472){\rule{0.400pt}{21.199pt}}
\multiput(841.17,472.00)(1.000,44.000){2}{\rule{0.400pt}{10.600pt}}
\put(842.0,165.0){\rule[-0.200pt]{0.400pt}{73.956pt}}
\put(843.0,560.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(842.67,169){\rule{0.400pt}{12.045pt}}
\multiput(842.17,194.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(843.0,219.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(844.0,149.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(843.67,183){\rule{0.400pt}{1.204pt}}
\multiput(843.17,185.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(844.0,149.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(845.0,144.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(844.67,159){\rule{0.400pt}{7.468pt}}
\multiput(844.17,159.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(845.0,144.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(846.0,190.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(845.67,135){\rule{0.400pt}{9.636pt}}
\multiput(845.17,155.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(846.0,175.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(846.67,537){\rule{0.400pt}{5.059pt}}
\multiput(846.17,537.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(847.0,135.0){\rule[-0.200pt]{0.400pt}{96.842pt}}
\put(847.67,200){\rule{0.400pt}{14.695pt}}
\multiput(847.17,230.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(848.0,261.0){\rule[-0.200pt]{0.400pt}{71.547pt}}
\put(849.0,127.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(848.67,133){\rule{0.400pt}{3.373pt}}
\multiput(848.17,133.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(849.0,127.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(850.0,147.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(849.67,195){\rule{0.400pt}{3.132pt}}
\multiput(849.17,201.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(850.0,208.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(851.0,186.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(851.0,186.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(850.67,120){\rule{0.400pt}{6.745pt}}
\multiput(850.17,134.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(851.0,148.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(851.67,466){\rule{0.400pt}{13.490pt}}
\multiput(851.17,466.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(852.0,120.0){\rule[-0.200pt]{0.400pt}{83.351pt}}
\put(853.0,522.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(852.67,292){\rule{0.400pt}{16.863pt}}
\multiput(852.17,327.00)(1.000,-35.000){2}{\rule{0.400pt}{8.431pt}}
\put(853.0,362.0){\rule[-0.200pt]{0.400pt}{43.121pt}}
\put(853.67,123){\rule{0.400pt}{1.204pt}}
\multiput(853.17,123.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(854.0,123.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(855.0,128.0){\rule[-0.200pt]{0.400pt}{35.894pt}}
\put(854.67,227){\rule{0.400pt}{10.118pt}}
\multiput(854.17,248.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(855.0,269.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(856,117.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,118.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,119.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(856.67,321){\rule{0.400pt}{23.849pt}}
\multiput(856.17,321.00)(1.000,49.500){2}{\rule{0.400pt}{11.925pt}}
\put(857.0,118.0){\rule[-0.200pt]{0.400pt}{48.903pt}}
\put(858.0,420.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(857.67,362){\rule{0.400pt}{19.513pt}}
\multiput(857.17,402.50)(1.000,-40.500){2}{\rule{0.400pt}{9.756pt}}
\put(858.0,443.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(858.67,164){\rule{0.400pt}{6.986pt}}
\multiput(858.17,178.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(859.0,193.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(860.0,150.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(859.67,227){\rule{0.400pt}{4.095pt}}
\multiput(859.17,235.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(860.0,150.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(861.0,113.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(860.67,120){\rule{0.400pt}{3.854pt}}
\multiput(860.17,120.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(861.0,113.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(861.67,251){\rule{0.400pt}{17.104pt}}
\multiput(861.17,251.00)(1.000,35.500){2}{\rule{0.400pt}{8.552pt}}
\put(862.0,136.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(863.0,322.0){\rule[-0.200pt]{0.400pt}{34.208pt}}
\put(862.67,442){\rule{0.400pt}{2.891pt}}
\multiput(862.17,442.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(863.0,442.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(864.0,454.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(863.67,208){\rule{0.400pt}{19.031pt}}
\multiput(863.17,247.50)(1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(864.0,287.0){\rule[-0.200pt]{0.400pt}{42.157pt}}
\put(865.0,139.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(864.67,186){\rule{0.400pt}{2.168pt}}
\multiput(864.17,186.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(865.0,139.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(865.67,115){\rule{0.400pt}{2.409pt}}
\multiput(865.17,115.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(866.0,115.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(866.67,254){\rule{0.400pt}{1.686pt}}
\multiput(866.17,257.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(867.0,125.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(868.0,239.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(867.67,373){\rule{0.400pt}{25.535pt}}
\multiput(867.17,373.00)(1.000,53.000){2}{\rule{0.400pt}{12.768pt}}
\put(868.0,239.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(869.0,479.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(868.67,206){\rule{0.400pt}{30.112pt}}
\multiput(868.17,268.50)(1.000,-62.500){2}{\rule{0.400pt}{15.056pt}}
\put(869.0,331.0){\rule[-0.200pt]{0.400pt}{70.102pt}}
\put(870.0,115.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(869.67,165){\rule{0.400pt}{0.964pt}}
\multiput(869.17,165.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(870.0,115.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(870.67,115){\rule{0.400pt}{5.059pt}}
\multiput(870.17,115.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(871.0,115.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(871.67,232){\rule{0.400pt}{3.854pt}}
\multiput(871.17,240.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(872.0,136.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(873.0,217.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(872.67,325){\rule{0.400pt}{17.104pt}}
\multiput(872.17,325.00)(1.000,35.500){2}{\rule{0.400pt}{8.552pt}}
\put(873.0,217.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(874.0,396.0){\rule[-0.200pt]{0.400pt}{41.194pt}}
\put(873.67,335){\rule{0.400pt}{26.740pt}}
\multiput(873.17,390.50)(1.000,-55.500){2}{\rule{0.400pt}{13.370pt}}
\put(874.0,446.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(875.0,125.0){\rule[-0.200pt]{0.400pt}{50.589pt}}
\put(874.67,158){\rule{0.400pt}{9.154pt}}
\multiput(874.17,158.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(875.0,125.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(876.0,196.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(875.67,114){\rule{0.400pt}{2.891pt}}
\multiput(875.17,114.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(876.0,114.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(876.67,190){\rule{0.400pt}{4.336pt}}
\multiput(876.17,190.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(877.0,126.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(877.67,431){\rule{0.400pt}{1.927pt}}
\multiput(877.17,431.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(878.0,208.0){\rule[-0.200pt]{0.400pt}{53.721pt}}
\put(878.67,314){\rule{0.400pt}{13.972pt}}
\multiput(878.17,343.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(879.0,372.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(880.0,127.0){\rule[-0.200pt]{0.400pt}{45.048pt}}
\put(879.67,142){\rule{0.400pt}{12.045pt}}
\multiput(879.17,142.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(880.0,127.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(881.0,192.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(880.67,117){\rule{0.400pt}{1.927pt}}
\multiput(880.17,121.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(881.0,125.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(881.67,153){\rule{0.400pt}{7.950pt}}
\multiput(881.17,153.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(882.0,117.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(882.67,462){\rule{0.400pt}{1.927pt}}
\multiput(882.17,462.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(883.0,186.0){\rule[-0.200pt]{0.400pt}{66.488pt}}
\put(883.67,275){\rule{0.400pt}{13.009pt}}
\multiput(883.17,302.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(884.0,329.0){\rule[-0.200pt]{0.400pt}{33.967pt}}
\put(885.0,132.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(884.67,173){\rule{0.400pt}{9.636pt}}
\multiput(884.17,173.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(885.0,132.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(886.0,213.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(886,143.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886.0,145.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(887.0,116.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(886.67,170){\rule{0.400pt}{16.622pt}}
\multiput(886.17,170.00)(1.000,34.500){2}{\rule{0.400pt}{8.311pt}}
\put(887.0,116.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(887.67,455){\rule{0.400pt}{8.191pt}}
\multiput(887.17,455.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(888.0,239.0){\rule[-0.200pt]{0.400pt}{52.034pt}}
\put(889.0,489.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(888.67,230){\rule{0.400pt}{19.754pt}}
\multiput(888.17,271.00)(1.000,-41.000){2}{\rule{0.400pt}{9.877pt}}
\put(889.0,312.0){\rule[-0.200pt]{0.400pt}{48.180pt}}
\put(890.0,125.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(889.67,157){\rule{0.400pt}{6.263pt}}
\multiput(889.17,157.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(890.0,125.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(891.0,183.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(891.0,171.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(890.67,180){\rule{0.400pt}{3.854pt}}
\multiput(890.17,180.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(891.0,171.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(892.0,196.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(891.67,114){\rule{0.400pt}{4.818pt}}
\multiput(891.17,114.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(892.0,114.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(893,613.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893.0,134.0){\rule[-0.200pt]{0.400pt}{115.873pt}}
\put(893.67,165){\rule{0.400pt}{9.877pt}}
\multiput(893.17,185.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(894.0,206.0){\rule[-0.200pt]{0.400pt}{98.287pt}}
\put(895.0,150.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(894.67,168){\rule{0.400pt}{1.686pt}}
\multiput(894.17,171.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(895.0,150.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(896.0,142.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(895.67,172){\rule{0.400pt}{4.818pt}}
\multiput(895.17,172.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(896.0,142.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(897.0,192.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(896.67,143){\rule{0.400pt}{8.191pt}}
\multiput(896.17,160.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(897.0,177.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(898.0,135.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(897.67,564){\rule{0.400pt}{19.031pt}}
\multiput(897.17,564.00)(1.000,39.500){2}{\rule{0.400pt}{9.516pt}}
\put(898.0,135.0){\rule[-0.200pt]{0.400pt}{103.346pt}}
\put(898.67,194){\rule{0.400pt}{6.986pt}}
\multiput(898.17,208.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(899.0,223.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(899.67,150){\rule{0.400pt}{1.204pt}}
\multiput(899.17,152.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(900.0,155.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(901.0,149.0){\usebox{\plotpoint}}
\put(900.67,168){\rule{0.400pt}{4.336pt}}
\multiput(900.17,168.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(901.0,149.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(902.0,186.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(901.67,227){\rule{0.400pt}{8.913pt}}
\multiput(901.17,245.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(902.0,264.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(903.0,191.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(902.67,350){\rule{0.400pt}{20.958pt}}
\multiput(902.17,350.00)(1.000,43.500){2}{\rule{0.400pt}{10.479pt}}
\put(903.0,191.0){\rule[-0.200pt]{0.400pt}{38.303pt}}
\put(904.0,437.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(903.67,333){\rule{0.400pt}{6.504pt}}
\multiput(903.17,346.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(904.0,360.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(904.67,144){\rule{0.400pt}{3.373pt}}
\multiput(904.17,151.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(905.0,158.0){\rule[-0.200pt]{0.400pt}{42.157pt}}
\put(906.0,132.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(905.67,161){\rule{0.400pt}{8.672pt}}
\multiput(905.17,161.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(906.0,132.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(907.0,197.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(906.67,297){\rule{0.400pt}{7.227pt}}
\multiput(906.17,312.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(907.0,327.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(908.0,185.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(907.67,199){\rule{0.400pt}{7.709pt}}
\multiput(907.17,199.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(908.0,185.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(908.67,378){\rule{0.400pt}{2.891pt}}
\multiput(908.17,384.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(909.0,231.0){\rule[-0.200pt]{0.400pt}{38.303pt}}
\put(909.67,160){\rule{0.400pt}{8.191pt}}
\multiput(909.17,177.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(910.0,194.0){\rule[-0.200pt]{0.400pt}{44.326pt}}
\put(911.0,133.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(910.67,163){\rule{0.400pt}{9.154pt}}
\multiput(910.17,163.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(911.0,133.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(912.0,201.0){\rule[-0.200pt]{0.400pt}{48.180pt}}
\put(911.67,314){\rule{0.400pt}{14.454pt}}
\multiput(911.17,344.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(912.0,374.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(913.0,157.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(912.67,158){\rule{0.400pt}{2.168pt}}
\multiput(912.17,158.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(913.0,157.0){\usebox{\plotpoint}}
\put(913.67,284){\rule{0.400pt}{8.432pt}}
\multiput(913.17,284.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(914.0,167.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(915.0,319.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(914.67,218){\rule{0.400pt}{17.586pt}}
\multiput(914.17,254.50)(1.000,-36.500){2}{\rule{0.400pt}{8.793pt}}
\put(915.0,291.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(916.0,166.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(915.67,316){\rule{0.400pt}{3.132pt}}
\multiput(915.17,316.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(916.0,166.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(916.67,276){\rule{0.400pt}{5.541pt}}
\multiput(916.17,287.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(917.0,299.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(917.67,138){\rule{0.400pt}{0.723pt}}
\multiput(917.17,138.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(918.0,138.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(918.67,207){\rule{0.400pt}{6.504pt}}
\multiput(918.17,207.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(919.0,141.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(920.0,234.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(919.67,219){\rule{0.400pt}{18.790pt}}
\multiput(919.17,258.00)(1.000,-39.000){2}{\rule{0.400pt}{9.395pt}}
\put(920.0,297.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(921.0,169.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(920.67,452){\rule{0.400pt}{3.373pt}}
\multiput(920.17,452.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(921.0,169.0){\rule[-0.200pt]{0.400pt}{68.175pt}}
\put(921.67,228){\rule{0.400pt}{1.927pt}}
\multiput(921.17,232.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(922.0,236.0){\rule[-0.200pt]{0.400pt}{55.407pt}}
\put(922.67,140){\rule{0.400pt}{5.059pt}}
\multiput(922.17,150.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(923.0,161.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(924.0,126.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(923.67,214){\rule{0.400pt}{14.695pt}}
\multiput(923.17,214.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(924.0,126.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(925.0,275.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(924.67,141){\rule{0.400pt}{8.191pt}}
\multiput(924.17,158.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(925.0,175.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(925.67,409){\rule{0.400pt}{21.681pt}}
\multiput(925.17,409.00)(1.000,45.000){2}{\rule{0.400pt}{10.840pt}}
\put(926.0,141.0){\rule[-0.200pt]{0.400pt}{64.561pt}}
\put(927.0,499.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(926.67,224){\rule{0.400pt}{16.622pt}}
\multiput(926.17,258.50)(1.000,-34.500){2}{\rule{0.400pt}{8.311pt}}
\put(927.0,293.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(927.67,159){\rule{0.400pt}{0.964pt}}
\multiput(927.17,159.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(928.0,159.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(928.67,193){\rule{0.400pt}{6.023pt}}
\multiput(928.17,193.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(929.0,163.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(930.0,218.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(929.67,135){\rule{0.400pt}{7.709pt}}
\multiput(929.17,151.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(930.0,167.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(930.67,387){\rule{0.400pt}{16.863pt}}
\multiput(930.17,387.00)(1.000,35.000){2}{\rule{0.400pt}{8.431pt}}
\put(931.0,135.0){\rule[-0.200pt]{0.400pt}{60.707pt}}
\put(932.0,457.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(931.67,259){\rule{0.400pt}{24.090pt}}
\multiput(931.17,309.00)(1.000,-50.000){2}{\rule{0.400pt}{12.045pt}}
\put(932.0,359.0){\rule[-0.200pt]{0.400pt}{46.012pt}}
\put(933.0,134.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(932.67,151){\rule{0.400pt}{9.154pt}}
\multiput(932.17,151.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(933.0,134.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(934.0,189.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(933.67,189){\rule{0.400pt}{6.504pt}}
\multiput(933.17,202.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(934.0,216.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(934.67,128){\rule{0.400pt}{4.336pt}}
\multiput(934.17,137.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(935.0,146.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(936.0,122.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(935.67,325){\rule{0.400pt}{24.572pt}}
\multiput(935.17,325.00)(1.000,51.000){2}{\rule{0.400pt}{12.286pt}}
\put(936.0,122.0){\rule[-0.200pt]{0.400pt}{48.903pt}}
\put(937.0,427.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(936.67,337){\rule{0.400pt}{10.359pt}}
\multiput(936.17,358.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(937.0,380.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(937.67,160){\rule{0.400pt}{7.227pt}}
\multiput(937.17,175.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(938.0,190.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(939.0,160.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(938.67,191){\rule{0.400pt}{10.359pt}}
\multiput(938.17,212.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(939.0,234.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(940.0,123.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(939.67,119){\rule{0.400pt}{1.445pt}}
\multiput(939.17,122.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(940.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(941.0,114.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(940.67,341){\rule{0.400pt}{14.936pt}}
\multiput(940.17,341.00)(1.000,31.000){2}{\rule{0.400pt}{7.468pt}}
\put(941.0,114.0){\rule[-0.200pt]{0.400pt}{54.684pt}}
\put(942.0,403.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(941.67,406){\rule{0.400pt}{2.891pt}}
\multiput(941.17,406.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(942.0,406.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(943.0,418.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(942.67,228){\rule{0.400pt}{19.513pt}}
\multiput(942.17,268.50)(1.000,-40.500){2}{\rule{0.400pt}{9.756pt}}
\put(943.0,309.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(944.0,139.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(943.67,190){\rule{0.400pt}{3.373pt}}
\multiput(943.17,190.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(944.0,139.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(944.67,116){\rule{0.400pt}{3.614pt}}
\multiput(944.17,116.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(945.0,116.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(945.67,196){\rule{0.400pt}{9.154pt}}
\multiput(945.17,196.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(946.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(946.67,467){\rule{0.400pt}{19.031pt}}
\multiput(946.17,467.00)(1.000,39.500){2}{\rule{0.400pt}{9.516pt}}
\put(947.0,234.0){\rule[-0.200pt]{0.400pt}{56.130pt}}
\put(948.0,546.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(947.67,211){\rule{0.400pt}{20.958pt}}
\multiput(947.17,254.50)(1.000,-43.500){2}{\rule{0.400pt}{10.479pt}}
\put(948.0,298.0){\rule[-0.200pt]{0.400pt}{70.343pt}}
\put(949.0,124.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(948.67,171){\rule{0.400pt}{5.059pt}}
\multiput(948.17,171.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(949.0,124.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(949.67,114){\rule{0.400pt}{1.445pt}}
\multiput(949.17,114.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(950.0,114.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(951.0,120.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(950.67,152){\rule{0.400pt}{3.854pt}}
\multiput(950.17,160.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(951.0,168.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(952.0,148.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(951.67,407){\rule{0.400pt}{29.631pt}}
\multiput(951.17,407.00)(1.000,61.500){2}{\rule{0.400pt}{14.815pt}}
\put(952.0,148.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(953.0,530.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(952.67,332){\rule{0.400pt}{25.054pt}}
\multiput(952.17,384.00)(1.000,-52.000){2}{\rule{0.400pt}{12.527pt}}
\put(953.0,436.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(954.0,119.0){\rule[-0.200pt]{0.400pt}{51.312pt}}
\put(953.67,142){\rule{0.400pt}{6.263pt}}
\multiput(953.17,142.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(954.0,119.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(955.0,168.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(954.67,113){\rule{0.400pt}{2.891pt}}
\multiput(954.17,113.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(955.0,113.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(956.0,125.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(956.0,160.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(955.67,166){\rule{0.400pt}{5.300pt}}
\multiput(955.17,166.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(956.0,160.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(956.67,335){\rule{0.400pt}{17.104pt}}
\multiput(956.17,335.00)(1.000,35.500){2}{\rule{0.400pt}{8.552pt}}
\put(957.0,188.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(958.0,406.0){\rule[-0.200pt]{0.400pt}{54.684pt}}
\put(957.67,499){\rule{0.400pt}{25.054pt}}
\multiput(957.17,551.00)(1.000,-52.000){2}{\rule{0.400pt}{12.527pt}}
\put(958.0,603.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(959.0,119.0){\rule[-0.200pt]{0.400pt}{91.542pt}}
\put(958.67,138){\rule{0.400pt}{6.986pt}}
\multiput(958.17,138.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(959.0,119.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(960.0,167.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(959.67,115){\rule{0.400pt}{0.482pt}}
\multiput(959.17,115.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(960.0,115.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(961.0,117.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(961.0,123.0){\usebox{\plotpoint}}
\put(960.67,152){\rule{0.400pt}{8.432pt}}
\multiput(960.17,152.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(961.0,123.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(961.67,380){\rule{0.400pt}{6.263pt}}
\multiput(961.17,380.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(962.0,187.0){\rule[-0.200pt]{0.400pt}{46.494pt}}
\put(963.0,406.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(962.67,402){\rule{0.400pt}{17.586pt}}
\multiput(962.17,438.50)(1.000,-36.500){2}{\rule{0.400pt}{8.793pt}}
\put(963.0,475.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(964.0,162.0){\rule[-0.200pt]{0.400pt}{57.816pt}}
\put(963.67,207){\rule{0.400pt}{2.891pt}}
\multiput(963.17,207.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(964.0,162.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(964.67,133){\rule{0.400pt}{0.723pt}}
\multiput(964.17,134.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(965.0,136.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(966.0,114.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(965.67,121){\rule{0.400pt}{4.336pt}}
\multiput(965.17,121.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(966.0,114.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(966.67,456){\rule{0.400pt}{12.045pt}}
\multiput(966.17,456.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(967.0,139.0){\rule[-0.200pt]{0.400pt}{76.365pt}}
\put(968.0,506.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(967.67,268){\rule{0.400pt}{16.140pt}}
\multiput(967.17,301.50)(1.000,-33.500){2}{\rule{0.400pt}{8.070pt}}
\put(968.0,335.0){\rule[-0.200pt]{0.400pt}{45.048pt}}
\put(969.0,177.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(968.67,214){\rule{0.400pt}{1.204pt}}
\multiput(968.17,214.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(969.0,177.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(969.67,173){\rule{0.400pt}{2.650pt}}
\multiput(969.17,178.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(970.0,184.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(971.0,114.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(970.67,117){\rule{0.400pt}{5.541pt}}
\multiput(970.17,117.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(971.0,114.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(971.67,552){\rule{0.400pt}{8.913pt}}
\multiput(971.17,552.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(972.0,140.0){\rule[-0.200pt]{0.400pt}{99.251pt}}
\put(972.67,216){\rule{0.400pt}{13.972pt}}
\multiput(972.17,245.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(973.0,274.0){\rule[-0.200pt]{0.400pt}{75.883pt}}
\put(974.0,174.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(974,176.67){\rule{0.241pt}{0.400pt}}
\multiput(974.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974.0,174.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(974.67,197){\rule{0.400pt}{2.650pt}}
\multiput(974.17,197.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(975.0,178.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(976.0,208.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(975.67,126){\rule{0.400pt}{5.300pt}}
\multiput(975.17,137.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(976.0,148.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(976.67,512){\rule{0.400pt}{1.686pt}}
\multiput(976.17,515.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(977.0,126.0){\rule[-0.200pt]{0.400pt}{94.674pt}}
\put(977.67,242){\rule{0.400pt}{7.227pt}}
\multiput(977.17,257.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(978.0,272.0){\rule[-0.200pt]{0.400pt}{57.816pt}}
\put(978.67,155){\rule{0.400pt}{0.964pt}}
\multiput(978.17,157.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(979.0,159.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(980.0,153.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(979.67,168){\rule{0.400pt}{6.745pt}}
\multiput(979.17,168.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(980.0,153.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(981.0,196.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(980.67,243){\rule{0.400pt}{16.622pt}}
\multiput(980.17,277.50)(1.000,-34.500){2}{\rule{0.400pt}{8.311pt}}
\put(981.0,312.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(982.0,156.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(981.67,390){\rule{0.400pt}{13.490pt}}
\multiput(981.17,390.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(982.0,156.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(983.0,446.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(982.67,269){\rule{0.400pt}{7.468pt}}
\multiput(982.17,284.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(983.0,300.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(983.67,174){\rule{0.400pt}{2.409pt}}
\multiput(983.17,179.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(984.0,184.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(985.0,122.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(984.67,137){\rule{0.400pt}{10.118pt}}
\multiput(984.17,137.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(985.0,122.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(986.0,179.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(985.67,274){\rule{0.400pt}{18.790pt}}
\multiput(985.17,313.00)(1.000,-39.000){2}{\rule{0.400pt}{9.395pt}}
\put(986.0,352.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(987.0,149.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(986.67,246){\rule{0.400pt}{15.658pt}}
\multiput(986.17,246.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(987.0,149.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(988.0,311.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(987.67,313){\rule{0.400pt}{11.804pt}}
\multiput(987.17,337.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(988.0,362.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(988.67,193){\rule{0.400pt}{6.023pt}}
\multiput(988.17,205.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(989.0,218.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(990.0,119.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(989.67,171){\rule{0.400pt}{12.768pt}}
\multiput(989.17,171.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(990.0,119.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(991.0,224.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(990.67,321){\rule{0.400pt}{6.745pt}}
\multiput(990.17,335.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(991.0,349.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(991.67,137){\rule{0.400pt}{6.023pt}}
\multiput(991.17,137.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(992.0,137.0){\rule[-0.200pt]{0.400pt}{44.326pt}}
\put(992.67,341){\rule{0.400pt}{6.986pt}}
\multiput(992.17,341.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(993.0,162.0){\rule[-0.200pt]{0.400pt}{43.121pt}}
\put(994.0,370.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(993.67,150){\rule{0.400pt}{17.104pt}}
\multiput(993.17,185.50)(1.000,-35.500){2}{\rule{0.400pt}{8.552pt}}
\put(994.0,221.0){\rule[-0.200pt]{0.400pt}{48.903pt}}
\put(995.0,121.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(994.67,229){\rule{0.400pt}{12.527pt}}
\multiput(994.17,229.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(995.0,121.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(996.0,281.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(995.67,292){\rule{0.400pt}{7.227pt}}
\multiput(995.17,307.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(996.0,322.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(996.67,138){\rule{0.400pt}{5.541pt}}
\multiput(996.17,149.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(997.0,161.0){\rule[-0.200pt]{0.400pt}{31.558pt}}
\put(998.0,130.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(997.67,232){\rule{0.400pt}{21.440pt}}
\multiput(997.17,232.00)(1.000,44.500){2}{\rule{0.400pt}{10.720pt}}
\put(998.0,130.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(999.0,321.0){\rule[-0.200pt]{0.400pt}{37.580pt}}
\put(998.67,202){\rule{0.400pt}{22.404pt}}
\multiput(998.17,248.50)(1.000,-46.500){2}{\rule{0.400pt}{11.202pt}}
\put(999.0,295.0){\rule[-0.200pt]{0.400pt}{43.844pt}}
\put(1000.0,155.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(999.67,290){\rule{0.400pt}{1.445pt}}
\multiput(999.17,290.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1000.0,155.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(1001.0,290.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1000.67,319){\rule{0.400pt}{2.409pt}}
\multiput(1000.17,324.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1001.0,290.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1001.67,129){\rule{0.400pt}{1.204pt}}
\multiput(1001.17,131.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1002.0,134.0){\rule[-0.200pt]{0.400pt}{44.566pt}}
\put(1002.67,227){\rule{0.400pt}{16.381pt}}
\multiput(1002.17,227.00)(1.000,34.000){2}{\rule{0.400pt}{8.191pt}}
\put(1003.0,129.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(1004.0,295.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(1003.67,232){\rule{0.400pt}{19.513pt}}
\multiput(1003.17,272.50)(1.000,-40.500){2}{\rule{0.400pt}{9.756pt}}
\put(1004.0,313.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1005.0,183.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1004.67,345){\rule{0.400pt}{8.913pt}}
\multiput(1004.17,345.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(1005.0,183.0){\rule[-0.200pt]{0.400pt}{39.026pt}}
\put(1006.0,382.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1005.67,254){\rule{0.400pt}{7.709pt}}
\multiput(1005.17,270.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1006.0,286.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(1006.67,174){\rule{0.400pt}{0.964pt}}
\multiput(1006.17,176.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1007.0,178.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1008.0,164.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1007.67,223){\rule{0.400pt}{6.745pt}}
\multiput(1007.17,223.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1008.0,164.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1009.0,251.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1008.67,178){\rule{0.400pt}{5.541pt}}
\multiput(1008.17,189.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1009.0,201.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1010.0,166.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1009.67,426){\rule{0.400pt}{23.608pt}}
\multiput(1009.17,426.00)(1.000,49.000){2}{\rule{0.400pt}{11.804pt}}
\put(1010.0,166.0){\rule[-0.200pt]{0.400pt}{62.634pt}}
\put(1011.0,524.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1010.67,193){\rule{0.400pt}{12.045pt}}
\multiput(1010.17,218.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(1011.0,243.0){\rule[-0.200pt]{0.400pt}{75.883pt}}
\put(1012.0,164.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1011.67,199){\rule{0.400pt}{6.504pt}}
\multiput(1011.17,199.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1012.0,164.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1013.0,226.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1012.67,179){\rule{0.400pt}{0.723pt}}
\multiput(1012.17,179.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1013.0,179.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1014.0,182.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1013.67,157){\rule{0.400pt}{6.745pt}}
\multiput(1013.17,171.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1014.0,185.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1015.0,122.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1014.67,321){\rule{0.400pt}{26.981pt}}
\multiput(1014.17,321.00)(1.000,56.000){2}{\rule{0.400pt}{13.490pt}}
\put(1015.0,122.0){\rule[-0.200pt]{0.400pt}{47.939pt}}
\put(1016.0,433.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(1015.67,317){\rule{0.400pt}{12.045pt}}
\multiput(1015.17,342.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(1016.0,367.0){\rule[-0.200pt]{0.400pt}{42.639pt}}
\put(1016.67,212){\rule{0.400pt}{2.409pt}}
\multiput(1016.17,212.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1017.0,212.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(1018.0,222.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1017.67,160){\rule{0.400pt}{2.891pt}}
\multiput(1017.17,166.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1018.0,172.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1019,160){\usebox{\plotpoint}}
\put(1019.0,160.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1018.67,124){\rule{0.400pt}{6.263pt}}
\multiput(1018.17,137.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1019.0,150.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1020.0,115.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1019.67,255){\rule{0.400pt}{15.177pt}}
\multiput(1019.17,255.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(1020.0,115.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(1021.0,318.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1021.0,374.0){\usebox{\plotpoint}}
\put(1020.67,408){\rule{0.400pt}{13.250pt}}
\multiput(1020.17,408.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(1021.0,374.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1022.0,463.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1021.67,181){\rule{0.400pt}{14.695pt}}
\multiput(1021.17,211.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(1022.0,242.0){\rule[-0.200pt]{0.400pt}{64.561pt}}
\put(1023.0,160.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1022.67,196){\rule{0.400pt}{4.577pt}}
\multiput(1022.17,205.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1023.0,160.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1023.67,125){\rule{0.400pt}{1.927pt}}
\multiput(1023.17,129.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1024.0,133.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1025.0,117.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1024.67,226){\rule{0.400pt}{4.818pt}}
\multiput(1024.17,226.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1025.0,117.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(1025.67,471){\rule{0.400pt}{12.286pt}}
\multiput(1025.17,471.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1026.0,246.0){\rule[-0.200pt]{0.400pt}{54.202pt}}
\put(1027.0,522.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1026.67,345){\rule{0.400pt}{22.163pt}}
\multiput(1026.17,391.00)(1.000,-46.000){2}{\rule{0.400pt}{11.081pt}}
\put(1027.0,437.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(1028.0,136.0){\rule[-0.200pt]{0.400pt}{50.348pt}}
\put(1027.67,184){\rule{0.400pt}{5.782pt}}
\multiput(1027.17,184.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1028.0,136.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1029.0,116.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(1028.67,119){\rule{0.400pt}{2.168pt}}
\multiput(1028.17,119.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1029.0,116.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1030.0,128.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1030.0,125.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1029.67,131){\rule{0.400pt}{2.409pt}}
\multiput(1029.17,131.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1030.0,125.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1030.67,427){\rule{0.400pt}{17.827pt}}
\multiput(1030.17,427.00)(1.000,37.000){2}{\rule{0.400pt}{8.913pt}}
\put(1031.0,141.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(1032.0,501.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(1031.67,379){\rule{0.400pt}{23.849pt}}
\multiput(1031.17,428.50)(1.000,-49.500){2}{\rule{0.400pt}{11.925pt}}
\put(1032.0,478.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(1033.0,121.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(1032.67,149){\rule{0.400pt}{6.745pt}}
\multiput(1032.17,149.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1033.0,121.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1034.0,177.0){\usebox{\plotpoint}}
\put(1034.0,116.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1033.67,125){\rule{0.400pt}{2.168pt}}
\multiput(1033.17,125.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1034.0,116.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1035,134){\usebox{\plotpoint}}
\put(1035,125.67){\rule{0.241pt}{0.400pt}}
\multiput(1035.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035.0,126.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1035.67,305){\rule{0.400pt}{23.608pt}}
\multiput(1035.17,305.00)(1.000,49.000){2}{\rule{0.400pt}{11.804pt}}
\put(1036.0,127.0){\rule[-0.200pt]{0.400pt}{42.880pt}}
\put(1037.0,403.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(1036.67,496){\rule{0.400pt}{29.872pt}}
\multiput(1036.17,558.00)(1.000,-62.000){2}{\rule{0.400pt}{14.936pt}}
\put(1037.0,620.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1038.0,116.0){\rule[-0.200pt]{0.400pt}{91.542pt}}
\put(1037.67,127){\rule{0.400pt}{3.854pt}}
\multiput(1037.17,127.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1038.0,116.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1039.0,143.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1039.0,125.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1039.0,125.0){\usebox{\plotpoint}}
\put(1039.67,150){\rule{0.400pt}{3.132pt}}
\multiput(1039.17,150.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1040.0,125.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1040.67,287){\rule{0.400pt}{25.776pt}}
\multiput(1040.17,287.00)(1.000,53.500){2}{\rule{0.400pt}{12.888pt}}
\put(1041.0,163.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(1042.0,394.0){\rule[-0.200pt]{0.400pt}{74.679pt}}
\put(1041.67,387){\rule{0.400pt}{35.412pt}}
\multiput(1041.17,460.50)(1.000,-73.500){2}{\rule{0.400pt}{17.706pt}}
\put(1042.0,534.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(1042.67,156){\rule{0.400pt}{0.482pt}}
\multiput(1042.17,157.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1043.0,158.0){\rule[-0.200pt]{0.400pt}{55.166pt}}
\put(1043.67,128){\rule{0.400pt}{0.723pt}}
\multiput(1043.17,129.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1044.0,131.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1045.0,118.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1044.67,123){\rule{0.400pt}{2.891pt}}
\multiput(1044.17,123.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1045.0,118.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1045.67,404){\rule{0.400pt}{5.300pt}}
\multiput(1045.17,404.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1046.0,135.0){\rule[-0.200pt]{0.400pt}{64.802pt}}
\put(1047.0,426.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1046.67,393){\rule{0.400pt}{12.527pt}}
\multiput(1046.17,419.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(1047.0,445.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1047.67,188){\rule{0.400pt}{3.373pt}}
\multiput(1047.17,195.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1048.0,202.0){\rule[-0.200pt]{0.400pt}{46.012pt}}
\put(1048.67,138){\rule{0.400pt}{1.686pt}}
\multiput(1048.17,141.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1049.0,145.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1049.67,116){\rule{0.400pt}{3.132pt}}
\multiput(1049.17,116.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1050.0,116.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1050.67,480){\rule{0.400pt}{9.877pt}}
\multiput(1050.17,480.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(1051.0,129.0){\rule[-0.200pt]{0.400pt}{84.556pt}}
\put(1051.67,266){\rule{0.400pt}{4.095pt}}
\multiput(1051.17,274.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1052.0,283.0){\rule[-0.200pt]{0.400pt}{57.334pt}}
\put(1053.0,260.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1053.0,260.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1052.67,235){\rule{0.400pt}{3.854pt}}
\multiput(1052.17,243.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1053.0,251.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1053.67,154){\rule{0.400pt}{1.204pt}}
\multiput(1053.17,156.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1054.0,159.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1055.0,154.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1054.67,145){\rule{0.400pt}{2.168pt}}
\multiput(1054.17,149.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1055.0,154.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1055.67,441){\rule{0.400pt}{6.023pt}}
\multiput(1055.17,441.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1056.0,145.0){\rule[-0.200pt]{0.400pt}{71.306pt}}
\put(1056.67,239){\rule{0.400pt}{8.672pt}}
\multiput(1056.17,257.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(1057.0,275.0){\rule[-0.200pt]{0.400pt}{46.012pt}}
\put(1058.0,186.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1057.67,191){\rule{0.400pt}{4.095pt}}
\multiput(1057.17,191.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1058.0,186.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1059.0,208.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1058.67,165){\rule{0.400pt}{4.818pt}}
\multiput(1058.17,165.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1059.0,165.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(1060.0,185.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(1059.67,174){\rule{0.400pt}{11.322pt}}
\multiput(1059.17,197.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(1060.0,221.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(1061.0,157.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1060.67,323){\rule{0.400pt}{9.395pt}}
\multiput(1060.17,323.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(1061.0,157.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(1062.0,362.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1061.67,280){\rule{0.400pt}{12.286pt}}
\multiput(1061.17,305.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1062.0,331.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1063.0,205.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(1062.67,202){\rule{0.400pt}{1.445pt}}
\multiput(1062.17,205.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1063.0,205.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1064.0,130.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1063.67,153){\rule{0.400pt}{15.658pt}}
\multiput(1063.17,153.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(1064.0,130.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1065.0,218.0){\rule[-0.200pt]{0.400pt}{49.384pt}}
\put(1064.67,196){\rule{0.400pt}{21.681pt}}
\multiput(1064.17,241.00)(1.000,-45.000){2}{\rule{0.400pt}{10.840pt}}
\put(1065.0,286.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(1066.0,137.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1065.67,224){\rule{0.400pt}{14.936pt}}
\multiput(1065.17,224.00)(1.000,31.000){2}{\rule{0.400pt}{7.468pt}}
\put(1066.0,137.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(1067.0,286.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(1066.67,287){\rule{0.400pt}{5.059pt}}
\multiput(1066.17,297.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1067.0,308.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1068.0,287.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1067.67,208){\rule{0.400pt}{10.600pt}}
\multiput(1067.17,230.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1068.0,252.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1069.0,117.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(1068.67,139){\rule{0.400pt}{10.840pt}}
\multiput(1068.17,139.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(1069.0,117.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1070.0,184.0){\rule[-0.200pt]{0.400pt}{51.312pt}}
\put(1069.67,340){\rule{0.400pt}{10.840pt}}
\multiput(1069.17,362.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(1070.0,385.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1071.0,135.0){\rule[-0.200pt]{0.400pt}{49.384pt}}
\put(1070.67,174){\rule{0.400pt}{14.213pt}}
\multiput(1070.17,174.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(1071.0,135.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1071.67,324){\rule{0.400pt}{6.263pt}}
\multiput(1071.17,324.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1072.0,233.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(1073.0,350.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1072.67,171){\rule{0.400pt}{15.658pt}}
\multiput(1072.17,203.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(1073.0,236.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(1074.0,119.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1073.67,165){\rule{0.400pt}{7.227pt}}
\multiput(1073.17,165.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1074.0,119.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1074.67,366){\rule{0.400pt}{4.095pt}}
\multiput(1074.17,366.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1075.0,195.0){\rule[-0.200pt]{0.400pt}{41.194pt}}
\put(1075.67,116){\rule{0.400pt}{2.168pt}}
\multiput(1075.17,120.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1076.0,125.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(1076.67,330){\rule{0.400pt}{22.885pt}}
\multiput(1076.17,330.00)(1.000,47.500){2}{\rule{0.400pt}{11.443pt}}
\put(1077.0,116.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(1078.0,425.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1077.67,165){\rule{0.400pt}{15.899pt}}
\multiput(1077.17,198.00)(1.000,-33.000){2}{\rule{0.400pt}{7.950pt}}
\put(1078.0,231.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(1079.0,131.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1078.67,200){\rule{0.400pt}{9.877pt}}
\multiput(1078.17,200.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(1079.0,131.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1080.0,241.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(1079.67,318){\rule{0.400pt}{4.577pt}}
\multiput(1079.17,327.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1080.0,337.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1080.67,133){\rule{0.400pt}{3.132pt}}
\multiput(1080.17,139.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1081.0,146.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(1082.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1081.67,212){\rule{0.400pt}{24.572pt}}
\multiput(1081.17,212.00)(1.000,51.000){2}{\rule{0.400pt}{12.286pt}}
\put(1082.0,123.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(1083.0,314.0){\rule[-0.200pt]{0.400pt}{38.544pt}}
\put(1082.67,243){\rule{0.400pt}{18.067pt}}
\multiput(1082.17,280.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(1083.0,318.0){\rule[-0.200pt]{0.400pt}{37.580pt}}
\put(1084.0,154.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(1083.67,222){\rule{0.400pt}{11.322pt}}
\multiput(1083.17,222.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(1084.0,154.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1085.0,269.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(1084.67,278){\rule{0.400pt}{10.600pt}}
\multiput(1084.17,300.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1085.0,322.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1086.0,184.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(1085.67,196){\rule{0.400pt}{2.891pt}}
\multiput(1085.17,196.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1086.0,184.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1087.0,165.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1086.67,188){\rule{0.400pt}{10.840pt}}
\multiput(1086.17,188.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(1087.0,165.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1088.0,233.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1087.67,237){\rule{0.400pt}{15.899pt}}
\multiput(1087.17,270.00)(1.000,-33.000){2}{\rule{0.400pt}{7.950pt}}
\put(1088.0,303.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1089.0,174.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1088.67,370){\rule{0.400pt}{8.913pt}}
\multiput(1088.17,370.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(1089.0,174.0){\rule[-0.200pt]{0.400pt}{47.216pt}}
\put(1089.67,231){\rule{0.400pt}{8.191pt}}
\multiput(1089.17,248.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1090.0,265.0){\rule[-0.200pt]{0.400pt}{34.208pt}}
\put(1091.0,214.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1090.67,243){\rule{0.400pt}{1.927pt}}
\multiput(1090.17,247.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1091.0,214.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1092,173.67){\rule{0.241pt}{0.400pt}}
\multiput(1092.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1092.0,174.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1093.0,175.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(1092.67,221){\rule{0.400pt}{9.877pt}}
\multiput(1092.17,241.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(1093.0,262.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1094.0,147.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1093.67,381){\rule{0.400pt}{20.476pt}}
\multiput(1093.17,381.00)(1.000,42.500){2}{\rule{0.400pt}{10.238pt}}
\put(1094.0,147.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(1095.0,466.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1094.67,256){\rule{0.400pt}{3.854pt}}
\multiput(1094.17,264.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1095.0,272.0){\rule[-0.200pt]{0.400pt}{50.348pt}}
\put(1096.0,250.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1095.67,261){\rule{0.400pt}{2.409pt}}
\multiput(1095.17,266.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1096.0,250.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1097,182.67){\rule{0.241pt}{0.400pt}}
\multiput(1097.00,183.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1097.0,184.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(1098.0,183.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1097.67,169){\rule{0.400pt}{5.059pt}}
\multiput(1097.17,179.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1098.0,190.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1099.0,118.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1098.67,275){\rule{0.400pt}{15.177pt}}
\multiput(1098.17,275.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(1099.0,118.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(1099.67,431){\rule{0.400pt}{0.482pt}}
\multiput(1099.17,432.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1100.0,338.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(1100.67,237){\rule{0.400pt}{1.445pt}}
\multiput(1100.17,240.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1101.0,243.0){\rule[-0.200pt]{0.400pt}{45.289pt}}
\put(1102.0,237.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1101.67,172){\rule{0.400pt}{5.059pt}}
\multiput(1101.17,182.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1102.0,193.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1103.0,167.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1103.0,167.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1102.67,116){\rule{0.400pt}{3.614pt}}
\multiput(1102.17,123.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1103.0,131.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1104.0,114.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1103.67,186){\rule{0.400pt}{7.227pt}}
\multiput(1103.17,186.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1104.0,114.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1104.67,442){\rule{0.400pt}{14.695pt}}
\multiput(1104.17,442.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(1105.0,216.0){\rule[-0.200pt]{0.400pt}{54.443pt}}
\put(1106.0,503.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1105.67,295){\rule{0.400pt}{17.586pt}}
\multiput(1105.17,331.50)(1.000,-36.500){2}{\rule{0.400pt}{8.793pt}}
\put(1106.0,368.0){\rule[-0.200pt]{0.400pt}{43.362pt}}
\put(1107.0,214.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1107.0,214.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1106.67,183){\rule{0.400pt}{6.745pt}}
\multiput(1106.17,197.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1107.0,211.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1107.67,115){\rule{0.400pt}{0.964pt}}
\multiput(1107.17,117.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1108.0,119.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1109.0,114.0){\usebox{\plotpoint}}
\put(1108.67,142){\rule{0.400pt}{2.891pt}}
\multiput(1108.17,142.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1109.0,114.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1109.67,383){\rule{0.400pt}{20.476pt}}
\multiput(1109.17,383.00)(1.000,42.500){2}{\rule{0.400pt}{10.238pt}}
\put(1110.0,154.0){\rule[-0.200pt]{0.400pt}{55.166pt}}
\put(1111.0,468.0){\rule[-0.200pt]{0.400pt}{53.480pt}}
\put(1110.67,384){\rule{0.400pt}{38.303pt}}
\multiput(1110.17,463.50)(1.000,-79.500){2}{\rule{0.400pt}{19.152pt}}
\put(1111.0,543.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(1112.0,134.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(1111.67,141){\rule{0.400pt}{1.204pt}}
\multiput(1111.17,143.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1112.0,134.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1113,113.67){\rule{0.241pt}{0.400pt}}
\multiput(1113.00,113.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1113.0,114.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1114,115){\usebox{\plotpoint}}
\put(1114.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1113.67,115){\rule{0.400pt}{1.445pt}}
\multiput(1113.17,115.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1114.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1114.67,286){\rule{0.400pt}{23.126pt}}
\multiput(1114.17,286.00)(1.000,48.000){2}{\rule{0.400pt}{11.563pt}}
\put(1115.0,121.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(1116.0,382.0){\rule[-0.200pt]{0.400pt}{86.724pt}}
\put(1115.67,525){\rule{0.400pt}{34.690pt}}
\multiput(1115.17,597.00)(1.000,-72.000){2}{\rule{0.400pt}{17.345pt}}
\put(1116.0,669.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(1117.0,120.0){\rule[-0.200pt]{0.400pt}{97.564pt}}
\put(1116.67,121){\rule{0.400pt}{1.927pt}}
\multiput(1116.17,121.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1117.0,120.0){\usebox{\plotpoint}}
\put(1118.0,129.0){\usebox{\plotpoint}}
\put(1117.67,117){\rule{0.400pt}{0.482pt}}
\multiput(1117.17,118.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1118.0,119.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1119,117){\usebox{\plotpoint}}
\put(1119.0,117.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1119,114.67){\rule{0.241pt}{0.400pt}}
\multiput(1119.00,115.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1119.0,116.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1119.67,356){\rule{0.400pt}{35.171pt}}
\multiput(1119.17,356.00)(1.000,73.000){2}{\rule{0.400pt}{17.586pt}}
\put(1120.0,115.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(1121.0,502.0){\rule[-0.200pt]{0.400pt}{45.048pt}}
\put(1120.67,507){\rule{0.400pt}{25.054pt}}
\multiput(1120.17,559.00)(1.000,-52.000){2}{\rule{0.400pt}{12.527pt}}
\put(1121.0,611.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1121.67,151){\rule{0.400pt}{3.373pt}}
\multiput(1121.17,158.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1122.0,165.0){\rule[-0.200pt]{0.400pt}{82.388pt}}
\put(1123.0,139.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1123.0,139.0){\usebox{\plotpoint}}
\put(1122.67,123){\rule{0.400pt}{1.927pt}}
\multiput(1122.17,127.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1123.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1124.0,122.0){\usebox{\plotpoint}}
\put(1124.0,122.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1123.67,115){\rule{0.400pt}{2.409pt}}
\multiput(1123.17,115.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1124.0,115.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1124.67,298){\rule{0.400pt}{18.308pt}}
\multiput(1124.17,298.00)(1.000,38.000){2}{\rule{0.400pt}{9.154pt}}
\put(1125.0,125.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(1126.0,374.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(1125.67,434){\rule{0.400pt}{17.104pt}}
\multiput(1125.17,469.50)(1.000,-35.500){2}{\rule{0.400pt}{8.552pt}}
\put(1126.0,505.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(1126.67,161){\rule{0.400pt}{3.373pt}}
\multiput(1126.17,168.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1127.0,175.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(1128.0,160.0){\usebox{\plotpoint}}
\put(1128.0,160.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1127.67,128){\rule{0.400pt}{2.650pt}}
\multiput(1127.17,133.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1128.0,139.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1129.0,128.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1128.67,117){\rule{0.400pt}{0.482pt}}
\multiput(1128.17,118.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1129.0,119.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1130,348.67){\rule{0.241pt}{0.400pt}}
\multiput(1130.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1130.0,117.0){\rule[-0.200pt]{0.400pt}{56.130pt}}
\put(1131.0,348.0){\usebox{\plotpoint}}
\put(1130.67,413){\rule{0.400pt}{2.168pt}}
\multiput(1130.17,413.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1131.0,348.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1131.67,231){\rule{0.400pt}{1.204pt}}
\multiput(1131.17,233.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1132.0,236.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(1132.67,128){\rule{0.400pt}{3.132pt}}
\multiput(1132.17,128.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1133.0,128.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(1134.0,141.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1133.67,132){\rule{0.400pt}{4.095pt}}
\multiput(1133.17,140.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1134.0,149.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1134.67,387){\rule{0.400pt}{2.650pt}}
\multiput(1134.17,392.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1135.0,132.0){\rule[-0.200pt]{0.400pt}{64.079pt}}
\put(1135.67,305){\rule{0.400pt}{0.964pt}}
\multiput(1135.17,307.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1136.0,309.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1137.0,273.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1136.67,301){\rule{0.400pt}{2.650pt}}
\multiput(1136.17,301.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1137.0,273.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1137.67,138){\rule{0.400pt}{5.541pt}}
\multiput(1137.17,138.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1138.0,138.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(1139.0,161.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(1138.67,167){\rule{0.400pt}{9.154pt}}
\multiput(1138.17,186.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(1139.0,205.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1140.0,145.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1139.67,310){\rule{0.400pt}{19.272pt}}
\multiput(1139.17,310.00)(1.000,40.000){2}{\rule{0.400pt}{9.636pt}}
\put(1140.0,145.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(1141.0,390.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1140.67,213){\rule{0.400pt}{10.118pt}}
\multiput(1140.17,234.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1141.0,255.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(1142.0,197.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1141.67,316){\rule{0.400pt}{1.927pt}}
\multiput(1141.17,316.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1142.0,197.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(1143.0,145.0){\rule[-0.200pt]{0.400pt}{43.121pt}}
\put(1142.67,180){\rule{0.400pt}{15.899pt}}
\multiput(1142.17,180.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(1143.0,145.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1144.0,246.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1143.67,222){\rule{0.400pt}{10.600pt}}
\multiput(1143.17,244.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1144.0,266.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1145.0,156.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(1144.67,229){\rule{0.400pt}{12.768pt}}
\multiput(1144.17,229.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(1145.0,156.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(1146.0,282.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1145.67,297){\rule{0.400pt}{2.409pt}}
\multiput(1145.17,302.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1146.0,307.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1147.0,296.0){\usebox{\plotpoint}}
\put(1147.0,296.0){\usebox{\plotpoint}}
\put(1146.67,237){\rule{0.400pt}{4.336pt}}
\multiput(1146.17,246.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1147.0,255.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1148.0,138.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(1147.67,164){\rule{0.400pt}{12.527pt}}
\multiput(1147.17,164.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(1148.0,138.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1149.0,216.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(1148.67,295){\rule{0.400pt}{14.695pt}}
\multiput(1148.17,325.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(1149.0,356.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1150.0,148.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(1149.67,187){\rule{0.400pt}{7.468pt}}
\multiput(1149.17,187.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1150.0,148.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1150.67,319){\rule{0.400pt}{14.213pt}}
\multiput(1150.17,319.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(1151.0,218.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(1152.0,378.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1151.67,217){\rule{0.400pt}{17.827pt}}
\multiput(1151.17,254.00)(1.000,-37.000){2}{\rule{0.400pt}{8.913pt}}
\put(1152.0,291.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(1153.0,116.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(1152.67,120){\rule{0.400pt}{4.336pt}}
\multiput(1152.17,120.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1153.0,116.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1153.67,446){\rule{0.400pt}{7.950pt}}
\multiput(1153.17,462.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1154.0,138.0){\rule[-0.200pt]{0.400pt}{82.147pt}}
\put(1154.67,119){\rule{0.400pt}{2.409pt}}
\multiput(1154.17,119.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1155.0,119.0){\rule[-0.200pt]{0.400pt}{78.774pt}}
\put(1155.67,343){\rule{0.400pt}{15.658pt}}
\multiput(1155.17,343.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(1156.0,129.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(1157.0,408.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1156.67,208){\rule{0.400pt}{13.731pt}}
\multiput(1156.17,236.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(1157.0,265.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(1158.0,122.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1157.67,157){\rule{0.400pt}{7.468pt}}
\multiput(1157.17,157.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1158.0,122.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1158.67,393){\rule{0.400pt}{6.745pt}}
\multiput(1158.17,393.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1159.0,188.0){\rule[-0.200pt]{0.400pt}{49.384pt}}
\put(1159.67,145){\rule{0.400pt}{5.541pt}}
\multiput(1159.17,156.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1160.0,168.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(1161.0,118.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1160.67,289){\rule{0.400pt}{16.140pt}}
\multiput(1160.17,289.00)(1.000,33.500){2}{\rule{0.400pt}{8.070pt}}
\put(1161.0,118.0){\rule[-0.200pt]{0.400pt}{41.194pt}}
\put(1162.0,356.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1161.67,248){\rule{0.400pt}{16.140pt}}
\multiput(1161.17,281.50)(1.000,-33.500){2}{\rule{0.400pt}{8.070pt}}
\put(1162.0,315.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(1163.0,129.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(1162.67,186){\rule{0.400pt}{13.490pt}}
\multiput(1162.17,186.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(1163.0,129.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1164.0,242.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1163.67,256){\rule{0.400pt}{6.263pt}}
\multiput(1163.17,269.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1164.0,282.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1165.0,241.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1165.0,241.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1164.67,232){\rule{0.400pt}{7.709pt}}
\multiput(1164.17,248.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1165.0,264.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1166.0,128.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(1165.67,225){\rule{0.400pt}{21.199pt}}
\multiput(1165.17,225.00)(1.000,44.000){2}{\rule{0.400pt}{10.600pt}}
\put(1166.0,128.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1167.0,313.0){\rule[-0.200pt]{0.400pt}{28.426pt}}
\put(1166.67,296){\rule{0.400pt}{19.272pt}}
\multiput(1166.17,336.00)(1.000,-40.000){2}{\rule{0.400pt}{9.636pt}}
\put(1167.0,376.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1168.0,129.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(1167.67,221){\rule{0.400pt}{15.899pt}}
\multiput(1167.17,221.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(1168.0,129.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(1169.0,287.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1168.67,232){\rule{0.400pt}{3.373pt}}
\multiput(1168.17,239.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1169.0,246.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1170.0,231.0){\usebox{\plotpoint}}
\put(1169.67,273){\rule{0.400pt}{0.482pt}}
\multiput(1169.17,273.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1170.0,231.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1170.67,144){\rule{0.400pt}{5.059pt}}
\multiput(1170.17,144.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1171.0,144.0){\rule[-0.200pt]{0.400pt}{31.558pt}}
\put(1172.0,165.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(1171.67,246){\rule{0.400pt}{24.090pt}}
\multiput(1171.17,296.00)(1.000,-50.000){2}{\rule{0.400pt}{12.045pt}}
\put(1172.0,346.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1173.0,157.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(1172.67,297){\rule{0.400pt}{2.409pt}}
\multiput(1172.17,297.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1173.0,157.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(1173.67,271){\rule{0.400pt}{0.482pt}}
\multiput(1173.17,271.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1174.0,271.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1175.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1174.67,269){\rule{0.400pt}{0.482pt}}
\multiput(1174.17,270.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1175.0,271.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1175.67,188){\rule{0.400pt}{5.782pt}}
\multiput(1175.17,200.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1176.0,212.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1177.0,182.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1177.0,182.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(1176.67,206){\rule{0.400pt}{9.154pt}}
\multiput(1176.17,225.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(1177.0,244.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1178.0,165.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1177.67,292){\rule{0.400pt}{7.950pt}}
\multiput(1177.17,292.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1178.0,165.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1179.0,325.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1178.67,310){\rule{0.400pt}{0.482pt}}
\multiput(1178.17,311.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1179.0,312.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1180.0,304.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1180.0,304.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1180.0,313.0){\usebox{\plotpoint}}
\put(1180.67,175){\rule{0.400pt}{8.191pt}}
\multiput(1180.17,192.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1181.0,209.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(1182.0,148.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1182.0,148.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1181.67,136){\rule{0.400pt}{2.168pt}}
\multiput(1181.17,140.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1182.0,145.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1183.0,132.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1182.67,196){\rule{0.400pt}{7.709pt}}
\multiput(1182.17,196.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1183.0,132.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1183.67,407){\rule{0.400pt}{1.686pt}}
\multiput(1183.17,410.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1184.0,228.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(1184.67,376){\rule{0.400pt}{2.409pt}}
\multiput(1184.17,381.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1185.0,386.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1185.67,149){\rule{0.400pt}{5.541pt}}
\multiput(1185.17,160.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1186.0,172.0){\rule[-0.200pt]{0.400pt}{49.144pt}}
\put(1187,115.67){\rule{0.241pt}{0.400pt}}
\multiput(1187.00,116.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1187.0,117.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1187.67,143){\rule{0.400pt}{6.504pt}}
\multiput(1187.17,143.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1188.0,116.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1188.67,391){\rule{0.400pt}{26.499pt}}
\multiput(1188.17,391.00)(1.000,55.000){2}{\rule{0.400pt}{13.249pt}}
\put(1189.0,170.0){\rule[-0.200pt]{0.400pt}{53.239pt}}
\put(1190.0,501.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(1189.67,423){\rule{0.400pt}{30.594pt}}
\multiput(1189.17,486.50)(1.000,-63.500){2}{\rule{0.400pt}{15.297pt}}
\put(1190.0,550.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(1190.67,136){\rule{0.400pt}{5.059pt}}
\multiput(1190.17,146.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1191.0,157.0){\rule[-0.200pt]{0.400pt}{64.079pt}}
\put(1192.0,114.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1192,114.67){\rule{0.241pt}{0.400pt}}
\multiput(1192.00,114.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1192.0,114.0){\usebox{\plotpoint}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1192.67,122){\rule{0.400pt}{1.686pt}}
\multiput(1192.17,122.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1193.67,285){\rule{0.400pt}{35.653pt}}
\multiput(1193.17,285.00)(1.000,74.000){2}{\rule{0.400pt}{17.827pt}}
\put(1194.0,129.0){\rule[-0.200pt]{0.400pt}{37.580pt}}
\put(1195.0,433.0){\rule[-0.200pt]{0.400pt}{89.374pt}}
\put(1194.67,456){\rule{0.400pt}{41.435pt}}
\multiput(1194.17,542.00)(1.000,-86.000){2}{\rule{0.400pt}{20.717pt}}
\put(1195.0,628.0){\rule[-0.200pt]{0.400pt}{42.398pt}}
\put(1195.67,117){\rule{0.400pt}{0.964pt}}
\multiput(1195.17,117.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1196.0,117.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(1197.0,121.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1197.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1197.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1197.0,115.0){\usebox{\plotpoint}}
\put(1198.0,114.0){\usebox{\plotpoint}}
\put(1198,118.67){\rule{0.241pt}{0.400pt}}
\multiput(1198.00,119.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1198.0,114.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1199.0,113.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1198.67,222){\rule{0.400pt}{24.813pt}}
\multiput(1198.17,222.00)(1.000,51.500){2}{\rule{0.400pt}{12.406pt}}
\put(1199.0,113.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(1200.0,325.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(1199.67,575){\rule{0.400pt}{24.572pt}}
\multiput(1199.17,626.00)(1.000,-51.000){2}{\rule{0.400pt}{12.286pt}}
\put(1200.0,677.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1200.67,118){\rule{0.400pt}{3.614pt}}
\multiput(1200.17,125.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1201.0,133.0){\rule[-0.200pt]{0.400pt}{106.478pt}}
\put(1202.0,118.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1202.0,114.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1201.67,116){\rule{0.400pt}{1.204pt}}
\multiput(1201.17,116.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1202.0,114.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1203.0,121.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1203.0,114.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1202.67,123){\rule{0.400pt}{1.445pt}}
\multiput(1202.17,123.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1203.0,114.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1203.67,307){\rule{0.400pt}{19.031pt}}
\multiput(1203.17,307.00)(1.000,39.500){2}{\rule{0.400pt}{9.516pt}}
\put(1204.0,129.0){\rule[-0.200pt]{0.400pt}{42.880pt}}
\put(1204.67,535){\rule{0.400pt}{6.023pt}}
\multiput(1204.17,547.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1205.0,386.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(1205.67,189){\rule{0.400pt}{7.227pt}}
\multiput(1205.17,204.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1206.0,219.0){\rule[-0.200pt]{0.400pt}{76.124pt}}
\put(1206.67,115){\rule{0.400pt}{1.927pt}}
\multiput(1206.17,115.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1207.0,115.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1208.0,123.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1207.67,122){\rule{0.400pt}{4.818pt}}
\multiput(1207.17,122.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1208.0,122.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1208.67,223){\rule{0.400pt}{9.636pt}}
\multiput(1208.17,223.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(1209.0,142.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1210.0,263.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(1209.67,466){\rule{0.400pt}{9.636pt}}
\multiput(1209.17,486.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(1210.0,506.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1210.67,270){\rule{0.400pt}{0.482pt}}
\multiput(1210.17,271.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1211.0,272.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(1211.67,126){\rule{0.400pt}{7.468pt}}
\multiput(1211.17,126.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1212.0,126.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(1213.0,157.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1212.67,126){\rule{0.400pt}{3.614pt}}
\multiput(1212.17,126.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1213.0,126.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1213.67,268){\rule{0.400pt}{3.373pt}}
\multiput(1213.17,268.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1214.0,141.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1215,388.67){\rule{0.241pt}{0.400pt}}
\multiput(1215.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1215.0,282.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(1216.0,321.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1215.67,332){\rule{0.400pt}{0.723pt}}
\multiput(1215.17,332.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1216.0,321.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1216.67,132){\rule{0.400pt}{7.709pt}}
\multiput(1216.17,132.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1217.0,132.0){\rule[-0.200pt]{0.400pt}{48.903pt}}
\put(1218.0,164.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1217.67,135){\rule{0.400pt}{7.709pt}}
\multiput(1217.17,151.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1218.0,167.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(1219.0,130.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1218.67,336){\rule{0.400pt}{4.336pt}}
\multiput(1218.17,336.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1219.0,130.0){\rule[-0.200pt]{0.400pt}{49.625pt}}
\put(1219.67,233){\rule{0.400pt}{0.723pt}}
\multiput(1219.17,234.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1220.0,236.0){\rule[-0.200pt]{0.400pt}{28.426pt}}
\put(1221,420.67){\rule{0.241pt}{0.400pt}}
\multiput(1221.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1221.0,233.0){\rule[-0.200pt]{0.400pt}{45.289pt}}
\put(1221.67,141){\rule{0.400pt}{3.373pt}}
\multiput(1221.17,141.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1222.0,141.0){\rule[-0.200pt]{0.400pt}{67.693pt}}
\put(1223.0,155.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(1222.67,242){\rule{0.400pt}{8.432pt}}
\multiput(1222.17,259.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1223.0,277.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1224.0,146.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(1223.67,264){\rule{0.400pt}{16.140pt}}
\multiput(1223.17,264.00)(1.000,33.500){2}{\rule{0.400pt}{8.070pt}}
\put(1224.0,146.0){\rule[-0.200pt]{0.400pt}{28.426pt}}
\put(1225.0,331.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1224.67,227){\rule{0.400pt}{1.204pt}}
\multiput(1224.17,227.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1225.0,227.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1225.67,334){\rule{0.400pt}{4.818pt}}
\multiput(1225.17,344.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1226.0,232.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(1226.67,161){\rule{0.400pt}{6.986pt}}
\multiput(1226.17,161.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1227.0,161.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(1228.0,190.0){\rule[-0.200pt]{0.400pt}{35.653pt}}
\put(1227.67,288){\rule{0.400pt}{9.154pt}}
\multiput(1227.17,307.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(1228.0,326.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1228.67,149){\rule{0.400pt}{5.300pt}}
\multiput(1228.17,149.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1229.0,149.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\put(1229.67,333){\rule{0.400pt}{8.432pt}}
\multiput(1229.17,333.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1230.0,171.0){\rule[-0.200pt]{0.400pt}{39.026pt}}
\put(1231.0,368.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1230.67,253){\rule{0.400pt}{2.891pt}}
\multiput(1230.17,259.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1231.0,265.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(1231.67,144){\rule{0.400pt}{3.373pt}}
\multiput(1231.17,144.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1232.0,144.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(1233.0,158.0){\rule[-0.200pt]{0.400pt}{70.825pt}}
\put(1232.67,373){\rule{0.400pt}{16.863pt}}
\multiput(1232.17,408.00)(1.000,-35.000){2}{\rule{0.400pt}{8.431pt}}
\put(1233.0,443.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1233.67,117){\rule{0.400pt}{0.964pt}}
\multiput(1233.17,117.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1234.0,117.0){\rule[-0.200pt]{0.400pt}{61.670pt}}
\put(1234.67,342){\rule{0.400pt}{15.899pt}}
\multiput(1234.17,342.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(1235.0,121.0){\rule[-0.200pt]{0.400pt}{53.239pt}}
\put(1236.0,408.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1235.67,202){\rule{0.400pt}{12.286pt}}
\multiput(1235.17,227.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1236.0,253.0){\rule[-0.200pt]{0.400pt}{46.253pt}}
\put(1236.67,116){\rule{0.400pt}{1.445pt}}
\multiput(1236.17,116.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1237.0,116.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1237.67,406){\rule{0.400pt}{10.840pt}}
\multiput(1237.17,428.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(1238.0,122.0){\rule[-0.200pt]{0.400pt}{79.256pt}}
\put(1238.67,129){\rule{0.400pt}{4.818pt}}
\multiput(1238.17,139.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1239.0,149.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(1240.0,122.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1239.67,262){\rule{0.400pt}{13.250pt}}
\multiput(1239.17,262.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(1240.0,122.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(1241.0,317.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(1240.67,301){\rule{0.400pt}{19.513pt}}
\multiput(1240.17,341.50)(1.000,-40.500){2}{\rule{0.400pt}{9.756pt}}
\put(1241.0,382.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1242.0,115.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(1241.67,155){\rule{0.400pt}{5.782pt}}
\multiput(1241.17,155.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1242.0,115.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1243,343.67){\rule{0.241pt}{0.400pt}}
\multiput(1243.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1243.0,179.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(1243.67,177){\rule{0.400pt}{11.081pt}}
\multiput(1243.17,200.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(1244.0,223.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(1245.0,128.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1244.67,178){\rule{0.400pt}{14.454pt}}
\multiput(1244.17,178.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(1245.0,128.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1246.0,238.0){\rule[-0.200pt]{0.400pt}{51.312pt}}
\put(1245.67,306){\rule{0.400pt}{21.922pt}}
\multiput(1245.17,351.50)(1.000,-45.500){2}{\rule{0.400pt}{10.961pt}}
\put(1246.0,397.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1247.0,134.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(1246.67,197){\rule{0.400pt}{8.913pt}}
\multiput(1246.17,197.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(1247.0,134.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1248.0,234.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1247.67,214){\rule{0.400pt}{3.854pt}}
\multiput(1247.17,214.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1248.0,214.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1249.0,230.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(1248.67,297){\rule{0.400pt}{9.636pt}}
\multiput(1248.17,317.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(1249.0,337.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1250.0,146.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(1249.67,177){\rule{0.400pt}{17.827pt}}
\multiput(1249.17,177.00)(1.000,37.000){2}{\rule{0.400pt}{8.913pt}}
\put(1250.0,146.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1251.0,251.0){\rule[-0.200pt]{0.400pt}{38.303pt}}
\put(1250.67,214){\rule{0.400pt}{18.067pt}}
\multiput(1250.17,251.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(1251.0,289.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(1252.0,150.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1251.67,231){\rule{0.400pt}{4.577pt}}
\multiput(1251.17,231.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1252.0,150.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1253.0,250.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1253.0,253.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1252.67,252){\rule{0.400pt}{0.482pt}}
\multiput(1252.17,253.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1253.0,253.0){\usebox{\plotpoint}}
\put(1254.0,240.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1253.67,292){\rule{0.400pt}{12.286pt}}
\multiput(1253.17,292.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1254.0,240.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1255.0,343.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1254.67,156){\rule{0.400pt}{3.614pt}}
\multiput(1254.17,163.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1255.0,171.0){\rule[-0.200pt]{0.400pt}{51.793pt}}
\put(1256.0,156.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(1255.67,217){\rule{0.400pt}{12.286pt}}
\multiput(1255.17,242.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1256.0,268.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1257.0,174.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1256.67,215){\rule{0.400pt}{3.132pt}}
\multiput(1256.17,215.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1257.0,174.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1258.0,228.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1257.67,263){\rule{0.400pt}{2.891pt}}
\multiput(1257.17,269.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1258.0,275.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1259.0,262.0){\usebox{\plotpoint}}
\put(1258.67,350){\rule{0.400pt}{5.300pt}}
\multiput(1258.17,350.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1259.0,262.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1260.0,372.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1259.67,187){\rule{0.400pt}{17.586pt}}
\multiput(1259.17,223.50)(1.000,-36.500){2}{\rule{0.400pt}{8.793pt}}
\put(1260.0,260.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(1261.0,133.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1260.67,195){\rule{0.400pt}{0.723pt}}
\multiput(1260.17,195.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1261.0,133.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1262.0,198.0){\usebox{\plotpoint}}
\put(1262.0,189.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1261.67,203){\rule{0.400pt}{7.227pt}}
\multiput(1261.17,203.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1262.0,189.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1263.0,233.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1262.67,266){\rule{0.400pt}{4.577pt}}
\multiput(1262.17,266.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1263.0,266.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1264.0,285.0){\rule[-0.200pt]{0.400pt}{35.894pt}}
\put(1263.67,412){\rule{0.400pt}{5.059pt}}
\multiput(1263.17,422.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1264.0,433.0){\usebox{\plotpoint}}
\put(1264.67,152){\rule{0.400pt}{8.432pt}}
\multiput(1264.17,169.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1265.0,187.0){\rule[-0.200pt]{0.400pt}{54.202pt}}
\put(1266.0,116.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1265.67,137){\rule{0.400pt}{2.891pt}}
\multiput(1265.17,137.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1266.0,116.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1267.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1267.0,148.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1266.67,218){\rule{0.400pt}{7.709pt}}
\multiput(1266.17,218.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1267.0,148.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(1268.0,250.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1268.0,252.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1267.67,280){\rule{0.400pt}{13.490pt}}
\multiput(1267.17,280.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(1268.0,252.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1269.0,336.0){\rule[-0.200pt]{0.400pt}{51.312pt}}
\put(1268.67,453){\rule{0.400pt}{16.381pt}}
\multiput(1268.17,487.00)(1.000,-34.000){2}{\rule{0.400pt}{8.191pt}}
\put(1269.0,521.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1269.67,151){\rule{0.400pt}{4.095pt}}
\multiput(1269.17,159.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1270.0,168.0){\rule[-0.200pt]{0.400pt}{68.656pt}}
\put(1270.67,115){\rule{0.400pt}{0.482pt}}
\multiput(1270.17,115.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1271.0,115.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1272.0,115.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1271.67,151){\rule{0.400pt}{4.577pt}}
\multiput(1271.17,151.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1272.0,115.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1273.0,170.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1273.0,169.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1272.67,347){\rule{0.400pt}{39.508pt}}
\multiput(1272.17,347.00)(1.000,82.000){2}{\rule{0.400pt}{19.754pt}}
\put(1273.0,169.0){\rule[-0.200pt]{0.400pt}{42.880pt}}
\put(1274.0,511.0){\rule[-0.200pt]{0.400pt}{46.253pt}}
\put(1273.67,370){\rule{0.400pt}{21.440pt}}
\multiput(1273.17,414.50)(1.000,-44.500){2}{\rule{0.400pt}{10.720pt}}
\put(1274.0,459.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(1274.67,127){\rule{0.400pt}{4.336pt}}
\multiput(1274.17,136.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1275.0,145.0){\rule[-0.200pt]{0.400pt}{54.202pt}}
\put(1276,112.67){\rule{0.241pt}{0.400pt}}
\multiput(1276.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1276.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1277.0,114.0){\usebox{\plotpoint}}
\put(1277.0,114.0){\usebox{\plotpoint}}
\put(1276.67,129){\rule{0.400pt}{1.686pt}}
\multiput(1276.17,129.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1277.0,114.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1278.0,113.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1277.67,226){\rule{0.400pt}{33.003pt}}
\multiput(1277.17,226.00)(1.000,68.500){2}{\rule{0.400pt}{16.502pt}}
\put(1278.0,113.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(1279.0,363.0){\rule[-0.200pt]{0.400pt}{87.928pt}}
\put(1278.67,561){\rule{0.400pt}{26.258pt}}
\multiput(1278.17,615.50)(1.000,-54.500){2}{\rule{0.400pt}{13.129pt}}
\put(1279.0,670.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1279.67,120){\rule{0.400pt}{2.650pt}}
\multiput(1279.17,125.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1280.0,131.0){\rule[-0.200pt]{0.400pt}{103.587pt}}
\put(1281.0,116.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1281.0,116.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1281.0,119.0){\usebox{\plotpoint}}
\put(1282,131.67){\rule{0.241pt}{0.400pt}}
\multiput(1282.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1282.0,119.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1283.0,130.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1282.67,219){\rule{0.400pt}{20.236pt}}
\multiput(1282.17,219.00)(1.000,42.000){2}{\rule{0.400pt}{10.118pt}}
\put(1283.0,130.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(1283.67,692){\rule{0.400pt}{3.614pt}}
\multiput(1283.17,699.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1284.0,303.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(1284.67,151){\rule{0.400pt}{6.263pt}}
\multiput(1284.17,164.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1285.0,177.0){\rule[-0.200pt]{0.400pt}{124.063pt}}
\put(1286.0,123.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1286.0,123.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1286.0,129.0){\usebox{\plotpoint}}
\put(1287.0,124.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1287.0,124.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1287.0,136.0){\usebox{\plotpoint}}
\put(1287.67,202){\rule{0.400pt}{9.877pt}}
\multiput(1287.17,202.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(1288.0,136.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(1288.67,557){\rule{0.400pt}{5.300pt}}
\multiput(1288.17,568.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1289.0,243.0){\rule[-0.200pt]{0.400pt}{80.942pt}}
\put(1289.67,293){\rule{0.400pt}{6.986pt}}
\multiput(1289.17,307.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1290.0,322.0){\rule[-0.200pt]{0.400pt}{56.611pt}}
\put(1290.67,114){\rule{0.400pt}{3.373pt}}
\multiput(1290.17,114.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1291.0,114.0){\rule[-0.200pt]{0.400pt}{43.121pt}}
\put(1292.0,128.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1292.0,125.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1291.67,129){\rule{0.400pt}{3.132pt}}
\multiput(1291.17,129.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1292.0,125.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1292.67,201){\rule{0.400pt}{9.395pt}}
\multiput(1292.17,201.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(1293.0,142.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1294.0,240.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(1293.67,364){\rule{0.400pt}{5.300pt}}
\multiput(1293.17,375.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1294.0,386.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1295.0,345.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1294.67,420){\rule{0.400pt}{7.709pt}}
\multiput(1294.17,436.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1295.0,345.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(1295.67,129){\rule{0.400pt}{4.336pt}}
\multiput(1295.17,129.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1296.0,129.0){\rule[-0.200pt]{0.400pt}{70.102pt}}
\put(1297.0,147.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1297,134.67){\rule{0.241pt}{0.400pt}}
\multiput(1297.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1297.0,135.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1298,261.67){\rule{0.241pt}{0.400pt}}
\multiput(1298.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1298.0,136.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1299.0,262.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1298.67,264){\rule{0.400pt}{1.445pt}}
\multiput(1298.17,264.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1299.0,264.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1299.67,422){\rule{0.400pt}{1.204pt}}
\multiput(1299.17,424.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1300.0,270.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(1301,155.67){\rule{0.241pt}{0.400pt}}
\multiput(1301.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1301.0,157.0){\rule[-0.200pt]{0.400pt}{63.838pt}}
\put(1302.0,156.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1301.67,199){\rule{0.400pt}{9.154pt}}
\multiput(1301.17,218.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(1302.0,237.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1303.0,163.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1302.67,264){\rule{0.400pt}{1.445pt}}
\multiput(1302.17,267.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1303.0,163.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(1304.0,192.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1303.67,209){\rule{0.400pt}{8.913pt}}
\multiput(1303.17,209.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(1304.0,192.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1305.0,246.0){\rule[-0.200pt]{0.400pt}{42.639pt}}
\put(1304.67,368){\rule{0.400pt}{9.636pt}}
\multiput(1304.17,388.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(1305.0,408.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1305.67,148){\rule{0.400pt}{1.204pt}}
\multiput(1305.17,148.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1306.0,148.0){\rule[-0.200pt]{0.400pt}{52.998pt}}
\put(1306.67,336){\rule{0.400pt}{11.804pt}}
\multiput(1306.17,360.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(1307.0,153.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(1308.0,136.0){\rule[-0.200pt]{0.400pt}{48.180pt}}
\put(1307.67,161){\rule{0.400pt}{6.023pt}}
\multiput(1307.17,161.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1308.0,136.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1308.67,262){\rule{0.400pt}{1.445pt}}
\multiput(1308.17,262.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1309.0,186.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1309.67,357){\rule{0.400pt}{4.095pt}}
\multiput(1309.17,357.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1310.0,268.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(1310.67,133){\rule{0.400pt}{2.409pt}}
\multiput(1310.17,133.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1311.0,133.0){\rule[-0.200pt]{0.400pt}{58.057pt}}
\put(1312.0,143.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(1311.67,335){\rule{0.400pt}{12.286pt}}
\multiput(1311.17,360.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1312.0,386.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1312.67,115){\rule{0.400pt}{2.650pt}}
\multiput(1312.17,115.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1313.0,115.0){\rule[-0.200pt]{0.400pt}{52.998pt}}
\put(1313.67,332){\rule{0.400pt}{0.964pt}}
\multiput(1313.17,332.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1314.0,126.0){\rule[-0.200pt]{0.400pt}{49.625pt}}
\put(1315,315.67){\rule{0.241pt}{0.400pt}}
\multiput(1315.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1315.0,316.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315.67,135){\rule{0.400pt}{3.132pt}}
\multiput(1315.17,135.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1316.0,135.0){\rule[-0.200pt]{0.400pt}{43.844pt}}
\put(1317.0,148.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(1316.67,329){\rule{0.400pt}{9.154pt}}
\multiput(1316.17,348.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(1317.0,367.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1317.67,137){\rule{0.400pt}{6.504pt}}
\multiput(1317.17,150.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1318.0,164.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(1319.0,121.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1318.67,263){\rule{0.400pt}{19.513pt}}
\multiput(1318.17,263.00)(1.000,40.500){2}{\rule{0.400pt}{9.756pt}}
\put(1319.0,121.0){\rule[-0.200pt]{0.400pt}{34.208pt}}
\put(1320.0,344.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1319.67,249){\rule{0.400pt}{18.308pt}}
\multiput(1319.17,287.00)(1.000,-38.000){2}{\rule{0.400pt}{9.154pt}}
\put(1320.0,325.0){\rule[-0.200pt]{0.400pt}{35.171pt}}
\put(1321.0,117.0){\rule[-0.200pt]{0.400pt}{31.799pt}}
\put(1320.67,126){\rule{0.400pt}{8.913pt}}
\multiput(1320.17,126.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(1321.0,117.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1322,347.67){\rule{0.241pt}{0.400pt}}
\multiput(1322.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1322.0,163.0){\rule[-0.200pt]{0.400pt}{44.566pt}}
\put(1322.67,179){\rule{0.400pt}{8.672pt}}
\multiput(1322.17,197.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(1323.0,215.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(1324.0,134.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1323.67,174){\rule{0.400pt}{18.067pt}}
\multiput(1323.17,174.00)(1.000,37.500){2}{\rule{0.400pt}{9.034pt}}
\put(1324.0,134.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1325.0,249.0){\rule[-0.200pt]{0.400pt}{64.079pt}}
\put(1324.67,298){\rule{0.400pt}{27.463pt}}
\multiput(1324.17,355.00)(1.000,-57.000){2}{\rule{0.400pt}{13.731pt}}
\put(1325.0,412.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(1326.0,121.0){\rule[-0.200pt]{0.400pt}{42.639pt}}
\put(1325.67,137){\rule{0.400pt}{2.650pt}}
\multiput(1325.17,137.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1326.0,121.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1326.67,298){\rule{0.400pt}{9.636pt}}
\multiput(1326.17,298.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(1327.0,148.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(1328.0,338.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1327.67,269){\rule{0.400pt}{5.300pt}}
\multiput(1327.17,280.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1328.0,291.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1329.0,172.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1328.67,213){\rule{0.400pt}{13.731pt}}
\multiput(1328.17,213.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(1329.0,172.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1330.0,270.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1329.67,306){\rule{0.400pt}{14.936pt}}
\multiput(1329.17,337.00)(1.000,-31.000){2}{\rule{0.400pt}{7.468pt}}
\put(1330.0,368.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1331,175.67){\rule{0.241pt}{0.400pt}}
\multiput(1331.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1331.0,176.0){\rule[-0.200pt]{0.400pt}{31.317pt}}
\put(1331.67,212){\rule{0.400pt}{3.373pt}}
\multiput(1331.17,212.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1332.0,177.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1332.67,405){\rule{0.400pt}{6.504pt}}
\multiput(1332.17,405.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1333.0,226.0){\rule[-0.200pt]{0.400pt}{43.121pt}}
\put(1333.67,173){\rule{0.400pt}{4.577pt}}
\multiput(1333.17,173.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1334.0,173.0){\rule[-0.200pt]{0.400pt}{62.393pt}}
\put(1335.0,192.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(1334.67,229){\rule{0.400pt}{5.300pt}}
\multiput(1334.17,240.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1335.0,251.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1336.0,176.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1335.67,198){\rule{0.400pt}{7.950pt}}
\multiput(1335.17,198.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1336.0,176.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1337.0,231.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1336.67,185){\rule{0.400pt}{1.686pt}}
\multiput(1336.17,188.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1337.0,192.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1337.67,392){\rule{0.400pt}{22.885pt}}
\multiput(1337.17,392.00)(1.000,47.500){2}{\rule{0.400pt}{11.443pt}}
\put(1338.0,185.0){\rule[-0.200pt]{0.400pt}{49.866pt}}
\put(1339.0,487.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1338.67,137){\rule{0.400pt}{12.768pt}}
\multiput(1338.17,163.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(1339.0,190.0){\rule[-0.200pt]{0.400pt}{83.592pt}}
\put(1340.0,129.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1339.67,231){\rule{0.400pt}{0.482pt}}
\multiput(1339.17,232.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1340.0,129.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(1341.0,168.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1340.67,193){\rule{0.400pt}{5.782pt}}
\multiput(1340.17,193.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1341.0,168.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1342.0,217.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1341.67,224){\rule{0.400pt}{6.263pt}}
\multiput(1341.17,224.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1342.0,224.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1342.67,407){\rule{0.400pt}{3.373pt}}
\multiput(1342.17,407.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1343.0,250.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(1344.0,421.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1343.67,154){\rule{0.400pt}{14.695pt}}
\multiput(1343.17,184.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(1344.0,215.0){\rule[-0.200pt]{0.400pt}{50.830pt}}
\put(1345.0,120.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1344.67,177){\rule{0.400pt}{0.723pt}}
\multiput(1344.17,178.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1345.0,120.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1346.0,164.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1345.67,201){\rule{0.400pt}{6.263pt}}
\multiput(1345.17,201.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1346.0,164.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1347.0,227.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1347.0,180.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1346.67,212){\rule{0.400pt}{17.586pt}}
\multiput(1346.17,212.00)(1.000,36.500){2}{\rule{0.400pt}{8.793pt}}
\put(1347.0,180.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1348.0,285.0){\rule[-0.200pt]{0.400pt}{52.998pt}}
\put(1347.67,404){\rule{0.400pt}{13.490pt}}
\multiput(1347.17,432.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(1348.0,460.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1348.67,208){\rule{0.400pt}{8.913pt}}
\multiput(1348.17,226.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(1349.0,245.0){\rule[-0.200pt]{0.400pt}{38.303pt}}
\put(1350.0,114.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(1349.67,132){\rule{0.400pt}{0.964pt}}
\multiput(1349.17,132.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1350.0,114.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1351.0,132.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1350.67,218){\rule{0.400pt}{1.927pt}}
\multiput(1350.17,222.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1351.0,132.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(1352.0,154.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1351.67,313){\rule{0.400pt}{21.922pt}}
\multiput(1351.17,313.00)(1.000,45.500){2}{\rule{0.400pt}{10.961pt}}
\put(1352.0,154.0){\rule[-0.200pt]{0.400pt}{38.303pt}}
\put(1353.0,404.0){\rule[-0.200pt]{0.400pt}{32.040pt}}
\put(1352.67,489){\rule{0.400pt}{8.913pt}}
\multiput(1352.17,507.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(1353.0,526.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1353.67,166){\rule{0.400pt}{7.709pt}}
\multiput(1353.17,182.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1354.0,198.0){\rule[-0.200pt]{0.400pt}{70.102pt}}
\put(1355.0,119.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1355,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1355.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1355.0,119.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1356.0,113.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1356.0,113.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1356.0,191.0){\usebox{\plotpoint}}
\put(1357.0,136.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1356.67,258){\rule{0.400pt}{25.295pt}}
\multiput(1356.17,258.00)(1.000,52.500){2}{\rule{0.400pt}{12.647pt}}
\put(1357.0,136.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(1358.0,363.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(1357.67,515){\rule{0.400pt}{14.695pt}}
\multiput(1357.17,545.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(1358.0,576.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1358.67,128){\rule{0.400pt}{4.577pt}}
\multiput(1358.17,137.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1359.0,147.0){\rule[-0.200pt]{0.400pt}{88.651pt}}
\put(1360.0,124.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1359.67,130){\rule{0.400pt}{1.204pt}}
\multiput(1359.17,132.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1360.0,124.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1361.0,118.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1360.67,135){\rule{0.400pt}{3.614pt}}
\multiput(1360.17,135.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1361.0,118.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1362.0,150.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1362.0,115.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1361.67,147){\rule{0.400pt}{19.513pt}}
\multiput(1361.17,147.00)(1.000,40.500){2}{\rule{0.400pt}{9.756pt}}
\put(1362.0,115.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1362.67,631){\rule{0.400pt}{19.031pt}}
\multiput(1362.17,670.50)(1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(1363.0,228.0){\rule[-0.200pt]{0.400pt}{116.114pt}}
\put(1363.67,171){\rule{0.400pt}{1.686pt}}
\multiput(1363.17,174.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1364.0,178.0){\rule[-0.200pt]{0.400pt}{109.128pt}}
\put(1364.67,125){\rule{0.400pt}{0.964pt}}
\multiput(1364.17,127.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1365.0,129.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1366.0,122.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1365.67,130){\rule{0.400pt}{1.445pt}}
\multiput(1365.17,130.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1366.0,122.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1367.0,136.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1367.0,133.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1366.67,145){\rule{0.400pt}{12.527pt}}
\multiput(1366.17,145.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(1367.0,133.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1368.0,197.0){\rule[-0.200pt]{0.400pt}{117.077pt}}
\put(1367.67,563){\rule{0.400pt}{22.163pt}}
\multiput(1367.17,609.00)(1.000,-46.000){2}{\rule{0.400pt}{11.081pt}}
\put(1368.0,655.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1368.67,259){\rule{0.400pt}{8.913pt}}
\multiput(1368.17,277.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(1369.0,296.0){\rule[-0.200pt]{0.400pt}{64.320pt}}
\put(1369.67,118){\rule{0.400pt}{1.445pt}}
\multiput(1369.17,121.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1370.0,124.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(1371,118){\usebox{\plotpoint}}
\put(1370.67,130){\rule{0.400pt}{1.445pt}}
\multiput(1370.17,130.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1371.0,118.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1371.67,205){\rule{0.400pt}{4.095pt}}
\multiput(1371.17,205.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1372.0,136.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1372.67,410){\rule{0.400pt}{5.782pt}}
\multiput(1372.17,410.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1373.0,222.0){\rule[-0.200pt]{0.400pt}{45.289pt}}
\put(1374.0,434.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1373.67,386){\rule{0.400pt}{19.995pt}}
\multiput(1373.17,427.50)(1.000,-41.500){2}{\rule{0.400pt}{9.997pt}}
\put(1374.0,469.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1374.67,113){\rule{0.400pt}{0.482pt}}
\multiput(1374.17,113.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1375.0,113.0){\rule[-0.200pt]{0.400pt}{65.766pt}}
\put(1375.67,165){\rule{0.400pt}{2.891pt}}
\multiput(1375.17,165.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1376.0,115.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1376.67,215){\rule{0.400pt}{0.964pt}}
\multiput(1376.17,215.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1377.0,177.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1377.67,245){\rule{0.400pt}{6.263pt}}
\multiput(1377.17,245.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1378.0,219.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1378.67,506){\rule{0.400pt}{7.468pt}}
\multiput(1378.17,521.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1379.0,271.0){\rule[-0.200pt]{0.400pt}{64.079pt}}
\put(1379.67,121){\rule{0.400pt}{4.095pt}}
\multiput(1379.17,129.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1380.0,138.0){\rule[-0.200pt]{0.400pt}{88.651pt}}
\put(1381.0,121.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1381.0,183.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1381.0,183.0){\usebox{\plotpoint}}
\put(1382.0,183.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1381.67,185){\rule{0.400pt}{0.723pt}}
\multiput(1381.17,186.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1382.0,188.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1383.0,182.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1382.67,231){\rule{0.400pt}{9.395pt}}
\multiput(1382.17,231.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(1383.0,182.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1383.67,454){\rule{0.400pt}{4.577pt}}
\multiput(1383.17,454.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1384.0,270.0){\rule[-0.200pt]{0.400pt}{44.326pt}}
\put(1384.67,142){\rule{0.400pt}{12.527pt}}
\multiput(1384.17,168.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(1385.0,194.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(1386.0,142.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(1385.67,221){\rule{0.400pt}{13.731pt}}
\multiput(1385.17,249.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(1386.0,278.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1387.0,150.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(1387.0,150.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1387.0,168.0){\usebox{\plotpoint}}
\put(1387.67,216){\rule{0.400pt}{5.059pt}}
\multiput(1387.17,216.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1388.0,168.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1388.67,427){\rule{0.400pt}{6.504pt}}
\multiput(1388.17,427.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1389.0,237.0){\rule[-0.200pt]{0.400pt}{45.771pt}}
\put(1389.67,152){\rule{0.400pt}{0.482pt}}
\multiput(1389.17,152.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1390.0,152.0){\rule[-0.200pt]{0.400pt}{72.752pt}}
\put(1391.0,154.0){\rule[-0.200pt]{0.400pt}{53.721pt}}
\put(1390.67,259){\rule{0.400pt}{17.827pt}}
\multiput(1390.17,296.00)(1.000,-37.000){2}{\rule{0.400pt}{8.913pt}}
\put(1391.0,333.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1391.67,121){\rule{0.400pt}{3.614pt}}
\multiput(1391.17,121.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1392.0,121.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(1392.67,210){\rule{0.400pt}{1.927pt}}
\multiput(1392.17,210.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1393.0,136.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1393.67,428){\rule{0.400pt}{1.686pt}}
\multiput(1393.17,428.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1394.0,218.0){\rule[-0.200pt]{0.400pt}{50.589pt}}
\put(1394.67,140){\rule{0.400pt}{1.445pt}}
\multiput(1394.17,140.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1395.0,140.0){\rule[-0.200pt]{0.400pt}{71.065pt}}
\put(1395.67,337){\rule{0.400pt}{2.650pt}}
\multiput(1395.17,342.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1396.0,146.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(1396.67,115){\rule{0.400pt}{3.373pt}}
\multiput(1396.17,122.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1397.0,129.0){\rule[-0.200pt]{0.400pt}{50.107pt}}
\put(1397.67,286){\rule{0.400pt}{13.250pt}}
\multiput(1397.17,286.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(1398.0,115.0){\rule[-0.200pt]{0.400pt}{41.194pt}}
\put(1399.0,341.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1398.67,323){\rule{0.400pt}{6.263pt}}
\multiput(1398.17,336.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1399.0,349.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1399.67,150){\rule{0.400pt}{1.686pt}}
\multiput(1399.17,150.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1400.0,150.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(1400.67,312){\rule{0.400pt}{7.950pt}}
\multiput(1400.17,312.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1401.0,157.0){\rule[-0.200pt]{0.400pt}{37.339pt}}
\put(1402.0,345.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1401.67,183){\rule{0.400pt}{7.468pt}}
\multiput(1401.17,198.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1402.0,214.0){\rule[-0.200pt]{0.400pt}{33.967pt}}
\put(1403.0,126.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1402.67,223){\rule{0.400pt}{25.535pt}}
\multiput(1402.17,223.00)(1.000,53.000){2}{\rule{0.400pt}{12.768pt}}
\put(1403.0,126.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1404.0,329.0){\rule[-0.200pt]{0.400pt}{39.267pt}}
\put(1403.67,226){\rule{0.400pt}{18.790pt}}
\multiput(1403.17,265.00)(1.000,-39.000){2}{\rule{0.400pt}{9.395pt}}
\put(1404.0,304.0){\rule[-0.200pt]{0.400pt}{45.289pt}}
\put(1404.67,140){\rule{0.400pt}{1.927pt}}
\multiput(1404.17,140.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1405.0,140.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1405.67,317){\rule{0.400pt}{0.723pt}}
\multiput(1405.17,318.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1406.0,148.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(1407.0,278.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1406.67,290){\rule{0.400pt}{0.964pt}}
\multiput(1406.17,290.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1407.0,278.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1407.67,173){\rule{0.400pt}{11.804pt}}
\multiput(1407.17,173.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(1408.0,173.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(1409.0,222.0){\rule[-0.200pt]{0.400pt}{46.012pt}}
\put(1408.67,297){\rule{0.400pt}{13.731pt}}
\multiput(1408.17,325.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(1409.0,354.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1409.67,124){\rule{0.400pt}{0.964pt}}
\multiput(1409.17,124.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1410.0,124.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(1410.67,265){\rule{0.400pt}{3.132pt}}
\multiput(1410.17,265.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1411.0,128.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(1412.0,277.0){\usebox{\plotpoint}}
\put(1411.67,407){\rule{0.400pt}{4.336pt}}
\multiput(1411.17,407.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1412.0,277.0){\rule[-0.200pt]{0.400pt}{31.317pt}}
\put(1413.0,165.0){\rule[-0.200pt]{0.400pt}{62.634pt}}
\put(1413.0,165.0){\usebox{\plotpoint}}
\put(1414.0,165.0){\rule[-0.200pt]{0.400pt}{41.194pt}}
\put(1413.67,294){\rule{0.400pt}{8.913pt}}
\multiput(1413.17,312.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(1414.0,331.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1415.0,160.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(1414.67,168){\rule{0.400pt}{2.650pt}}
\multiput(1414.17,168.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1415.0,160.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1416.0,179.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1415.67,158){\rule{0.400pt}{0.964pt}}
\multiput(1415.17,160.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1416.0,162.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1416.67,523){\rule{0.400pt}{8.191pt}}
\multiput(1416.17,523.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1417.0,158.0){\rule[-0.200pt]{0.400pt}{87.928pt}}
\put(1417.67,154){\rule{0.400pt}{7.468pt}}
\multiput(1417.17,169.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1418.0,185.0){\rule[-0.200pt]{0.400pt}{89.615pt}}
\put(1419.0,150.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1418.67,241){\rule{0.400pt}{0.964pt}}
\multiput(1418.17,241.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1419.0,150.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(1420.0,187.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1419.67,230){\rule{0.400pt}{5.541pt}}
\multiput(1419.17,230.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1420.0,187.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1421.0,148.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(1420.67,156){\rule{0.400pt}{6.263pt}}
\multiput(1420.17,156.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1421.0,148.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1421.67,483){\rule{0.400pt}{10.118pt}}
\multiput(1421.17,483.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1422.0,182.0){\rule[-0.200pt]{0.400pt}{72.511pt}}
\put(1422.67,195){\rule{0.400pt}{21.199pt}}
\multiput(1422.17,239.00)(1.000,-44.000){2}{\rule{0.400pt}{10.600pt}}
\put(1423.0,283.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(1424.0,126.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1423.67,176){\rule{0.400pt}{1.204pt}}
\multiput(1423.17,178.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1424.0,126.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1425.0,149.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1424.67,233){\rule{0.400pt}{4.336pt}}
\multiput(1424.17,233.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1425.0,149.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(1426.0,179.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1425.67,218){\rule{0.400pt}{12.286pt}}
\multiput(1425.17,218.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1426.0,179.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1426.67,381){\rule{0.400pt}{6.986pt}}
\multiput(1426.17,381.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1427.0,269.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(1428.0,410.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1427.67,211){\rule{0.400pt}{22.404pt}}
\multiput(1427.17,257.50)(1.000,-46.500){2}{\rule{0.400pt}{11.202pt}}
\put(1428.0,304.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(1429.0,114.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1428.67,128){\rule{0.400pt}{0.482pt}}
\multiput(1428.17,129.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1429.0,114.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1430.0,128.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(1429.67,193){\rule{0.400pt}{5.300pt}}
\multiput(1429.17,204.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1430.0,215.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1431.0,147.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1430.67,190){\rule{0.400pt}{16.863pt}}
\multiput(1430.17,190.00)(1.000,35.000){2}{\rule{0.400pt}{8.431pt}}
\put(1431.0,147.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1432.0,260.0){\rule[-0.200pt]{0.400pt}{53.962pt}}
\put(1431.67,437){\rule{0.400pt}{7.227pt}}
\multiput(1431.17,452.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1432.0,467.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1432.67,219){\rule{0.400pt}{14.454pt}}
\multiput(1432.17,249.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(1433.0,279.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(1433.67,116){\rule{0.400pt}{3.132pt}}
\multiput(1433.17,122.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1434.0,129.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(1435,116){\usebox{\plotpoint}}
\put(1434.67,196){\rule{0.400pt}{3.854pt}}
\multiput(1434.17,204.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1435.0,116.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(1436.0,138.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\end{picture}
